Computing Scattering Resonances

The question of whether it is possible to compute scattering resonances of Schr\"odinger operators - independently of the particular potential - is addressed. A positive answer is given, and it is shown that the only information required to be known a priori is the size of the support of the potential. The potential itself is merely required to be $\mathcal{C}^1$. The proof is constructive, providing a universal algorithm which only needs to access the values of the potential at any requested point.

==> Bound_Real_Part.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{amsmath}
%
%\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.29\textwidth)},
scale only axis,
xmin=0.0625,
xmax=100,
ymin=-10,
ymax=2.4375,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\boldsymbol {n=15:}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
x label style={at={(axis description cs:1.04,0.25)},anchor=north},
xlabel={Re},
y label style={at={(axis description cs:0.1,1)}, rotate=-90, anchor=south}, 
ylabel={Im}
]
\addplot [color=mycolor1, draw=none, mark size=1.4pt, mark=*, mark options={solid, white!70!blue}, only marks]
  table[row sep=crcr]{%
3.25	-4.5625\\
3.25	-4.625\\
3.3125	-4.6875\\
3.375	-4.5625\\
3.375	-4.625\\
3.375	-4.6875\\
4.75	-5.625\\
4.75	-5.6875\\
4.75	-5.75\\
4.8125	-5.5625\\
4.8125	-5.8125\\
4.875	-5.5625\\
4.875	-5.625\\
4.875	-5.6875\\
4.875	-5.75\\
4.875	-5.8125\\
5.0625	-5.6875\\
5.0625	-5.75\\
5.9375	-6.125\\
5.9375	-6.1875\\
5.9375	-6.25\\
6	-6\\
6	-6.0625\\
6	-6.3125\\
6.0625	-6.375\\
6.125	-5.9375\\
6.125	-6\\
6.125	-6.0625\\
6.125	-6.125\\
6.125	-6.1875\\
6.125	-6.25\\
6.125	-6.3125\\
6.125	-6.375\\
6.375	-6.0625\\
6.375	-6.125\\
6.375	-6.1875\\
6.375	-6.25\\
6.375	-6.3125\\
7.3125	-6.1875\\
7.3125	-6.25\\
7.3125	-6.3125\\
7.3125	-6.375\\
7.3125	-6.4375\\
7.375	-6.125\\
7.375	-6.5\\
7.4375	-6.0625\\
7.4375	-6.125\\
7.4375	-6.1875\\
7.4375	-6.25\\
7.4375	-6.3125\\
7.4375	-6.375\\
7.4375	-6.4375\\
7.4375	-6.5\\
7.4375	-6.5625\\
7.625	-6.0625\\
7.625	-6.125\\
7.625	-6.1875\\
7.625	-6.25\\
7.625	-6.3125\\
7.625	-6.375\\
7.625	-6.4375\\
7.625	-6.5\\
7.625	-6.5625\\
7.875	-6.25\\
7.875	-6.3125\\
7.875	-6.375\\
8.875	-6.25\\
8.875	-6.3125\\
8.875	-6.375\\
8.875	-6.4375\\
8.875	-6.5\\
8.875	-6.5625\\
8.9375	-6.1875\\
8.9375	-6.25\\
8.9375	-6.3125\\
8.9375	-6.375\\
8.9375	-6.4375\\
8.9375	-6.5\\
8.9375	-6.5625\\
8.9375	-6.625\\
9	-6.6875\\
9.0625	-6.125\\
9.125	-6.125\\
9.125	-6.1875\\
9.125	-6.25\\
9.125	-6.3125\\
9.125	-6.375\\
9.125	-6.4375\\
9.125	-6.5\\
9.125	-6.5625\\
9.125	-6.625\\
9.125	-6.6875\\
9.375	-6.1875\\
9.375	-6.25\\
9.375	-6.3125\\
9.375	-6.375\\
9.375	-6.4375\\
9.375	-6.5\\
9.375	-6.5625\\
9.375	-6.625\\
10.375	-6.5\\
10.375	-6.5625\\
10.4375	-6.375\\
10.4375	-6.4375\\
10.4375	-6.5\\
10.4375	-6.5625\\
10.4375	-6.625\\
10.4375	-6.6875\\
10.5	-6.3125\\
10.5	-6.75\\
10.5625	-6.25\\
10.5625	-6.8125\\
10.625	-6.25\\
10.625	-6.3125\\
10.625	-6.375\\
10.625	-6.4375\\
10.625	-6.5\\
10.625	-6.5625\\
10.625	-6.625\\
10.625	-6.6875\\
10.625	-6.75\\
10.625	-6.8125\\
10.6875	-6.875\\
10.875	-6.25\\
10.875	-6.3125\\
10.875	-6.375\\
10.875	-6.4375\\
10.875	-6.5\\
10.875	-6.5625\\
10.875	-6.625\\
10.875	-6.6875\\
10.875	-6.75\\
10.875	-6.8125\\
11.0625	-6.4375\\
11.0625	-6.5\\
11.0625	-6.5625\\
11.0625	-6.625\\
12	-6.5\\
12	-6.5625\\
12	-6.625\\
12	-6.6875\\
12	-6.75\\
12	-6.8125\\
12.0625	-6.375\\
12.0625	-6.4375\\
12.0625	-6.875\\
12.125	-6.375\\
12.125	-6.4375\\
12.125	-6.5\\
12.125	-6.5625\\
12.125	-6.625\\
12.125	-6.6875\\
12.125	-6.75\\
12.125	-6.8125\\
12.125	-6.875\\
12.125	-6.9375\\
12.1875	-6.3125\\
12.375	-6.3125\\
12.375	-6.375\\
12.375	-6.4375\\
12.375	-6.5\\
12.375	-6.5625\\
12.375	-6.625\\
12.375	-6.6875\\
12.375	-6.75\\
12.375	-6.8125\\
12.375	-6.875\\
12.375	-6.9375\\
12.5625	-6.4375\\
12.5625	-6.5\\
12.5625	-6.5625\\
12.5625	-6.625\\
12.5625	-6.6875\\
12.5625	-6.75\\
12.5625	-6.8125\\
12.5625	-6.875\\
13.5625	-6.5625\\
13.5625	-6.625\\
13.5625	-6.6875\\
13.5625	-6.75\\
13.5625	-6.8125\\
13.5625	-6.875\\
13.625	-6.5\\
13.625	-6.5625\\
13.625	-6.625\\
13.625	-6.6875\\
13.625	-6.75\\
13.625	-6.8125\\
13.625	-6.875\\
13.625	-6.9375\\
13.6875	-6.4375\\
13.6875	-7\\
13.75	-7.0625\\
13.8125	-6.375\\
13.875	-6.375\\
13.875	-6.4375\\
13.875	-6.5\\
13.875	-6.5625\\
13.875	-6.625\\
13.875	-6.6875\\
13.875	-6.75\\
13.875	-6.8125\\
13.875	-6.875\\
13.875	-6.9375\\
13.875	-7\\
13.875	-7.0625\\
14.0625	-6.4375\\
14.0625	-6.5\\
14.0625	-6.5625\\
14.0625	-6.625\\
14.0625	-6.6875\\
14.0625	-6.75\\
14.0625	-6.8125\\
14.0625	-6.875\\
14.0625	-6.9375\\
14.0625	-7\\
14.25	-6.625\\
14.25	-6.6875\\
14.25	-6.75\\
14.25	-6.8125\\
15.125	-6.6875\\
15.125	-6.75\\
15.125	-6.8125\\
15.125	-6.875\\
15.125	-6.9375\\
15.1875	-6.5625\\
15.1875	-6.625\\
15.1875	-7\\
15.25	-6.5\\
15.25	-7.0625\\
15.3125	-6.5\\
15.3125	-6.5625\\
15.3125	-6.625\\
15.3125	-6.6875\\
15.3125	-6.75\\
15.3125	-6.8125\\
15.3125	-6.875\\
15.3125	-6.9375\\
15.3125	-7\\
15.3125	-7.0625\\
15.3125	-7.125\\
15.4375	-6.4375\\
15.5625	-6.5\\
15.5625	-6.5625\\
15.5625	-6.625\\
15.5625	-6.6875\\
15.5625	-6.75\\
15.5625	-6.8125\\
15.5625	-6.875\\
15.5625	-6.9375\\
15.5625	-7\\
15.5625	-7.0625\\
15.5625	-7.125\\
15.75	-6.5625\\
15.75	-6.625\\
15.75	-6.6875\\
15.75	-6.75\\
15.75	-6.8125\\
15.75	-6.875\\
15.75	-6.9375\\
15.75	-7\\
16.6875	-6.75\\
16.6875	-6.8125\\
16.6875	-6.875\\
16.6875	-6.9375\\
16.6875	-7\\
16.75	-6.6875\\
16.75	-7.0625\\
16.8125	-6.625\\
16.8125	-6.6875\\
16.8125	-6.75\\
16.8125	-6.8125\\
16.8125	-6.875\\
16.8125	-6.9375\\
16.8125	-7\\
16.8125	-7.0625\\
16.8125	-7.125\\
16.875	-6.5625\\
16.875	-7.1875\\
17	-6.5\\
17.0625	-6.5\\
17.0625	-6.5625\\
17.0625	-6.625\\
17.0625	-6.6875\\
17.0625	-6.75\\
17.0625	-6.8125\\
17.0625	-6.875\\
17.0625	-6.9375\\
17.0625	-7\\
17.0625	-7.0625\\
17.0625	-7.125\\
17.0625	-7.1875\\
17.25	-6.5625\\
17.25	-6.625\\
17.25	-6.6875\\
17.25	-6.75\\
17.25	-6.8125\\
17.25	-6.875\\
17.25	-6.9375\\
17.25	-7\\
17.25	-7.0625\\
17.25	-7.125\\
17.25	-7.1875\\
18.25	-6.875\\
18.25	-6.9375\\
18.25	-7\\
18.3125	-6.75\\
18.3125	-6.8125\\
18.3125	-6.875\\
18.3125	-6.9375\\
18.3125	-7\\
18.3125	-7.0625\\
18.3125	-7.125\\
18.375	-6.6875\\
18.375	-7.1875\\
18.4375	-6.625\\
18.4375	-7.25\\
18.5625	-6.5625\\
18.5625	-6.625\\
18.5625	-6.6875\\
18.5625	-6.75\\
18.5625	-6.8125\\
18.5625	-6.875\\
18.5625	-6.9375\\
18.5625	-7\\
18.5625	-7.0625\\
18.5625	-7.125\\
18.5625	-7.1875\\
18.5625	-7.25\\
18.75	-6.625\\
18.75	-6.6875\\
18.75	-6.75\\
18.75	-6.8125\\
18.75	-6.875\\
18.75	-6.9375\\
18.75	-7\\
18.75	-7.0625\\
18.75	-7.125\\
18.75	-7.1875\\
18.75	-7.25\\
19	-6.875\\
19	-6.9375\\
19	-7\\
19.875	-6.8125\\
19.875	-6.875\\
19.875	-6.9375\\
19.875	-7\\
19.875	-7.0625\\
19.875	-7.125\\
19.9375	-6.75\\
19.9375	-7.1875\\
19.9375	-7.25\\
20	-6.6875\\
20.0625	-6.6875\\
20.0625	-6.75\\
20.0625	-6.8125\\
20.0625	-6.875\\
20.0625	-6.9375\\
20.0625	-7\\
20.0625	-7.0625\\
20.0625	-7.125\\
20.0625	-7.1875\\
20.0625	-7.25\\
20.0625	-7.3125\\
20.125	-6.625\\
20.25	-6.625\\
20.25	-6.6875\\
20.25	-6.75\\
20.25	-6.8125\\
20.25	-6.875\\
20.25	-6.9375\\
20.25	-7\\
20.25	-7.0625\\
20.25	-7.125\\
20.25	-7.1875\\
20.25	-7.25\\
20.25	-7.3125\\
20.5	-6.75\\
20.5	-6.8125\\
20.5	-6.875\\
20.5	-6.9375\\
20.5	-7\\
20.5	-7.0625\\
20.5	-7.125\\
20.5	-7.1875\\
21.4375	-6.875\\
21.4375	-6.9375\\
21.4375	-7\\
21.4375	-7.0625\\
21.4375	-7.125\\
21.5	-6.8125\\
21.5	-7.1875\\
21.5	-7.25\\
21.5625	-6.75\\
21.5625	-6.8125\\
21.5625	-6.875\\
21.5625	-6.9375\\
21.5625	-7\\
21.5625	-7.0625\\
21.5625	-7.125\\
21.5625	-7.1875\\
21.5625	-7.25\\
21.5625	-7.3125\\
21.625	-6.6875\\
21.6875	-7.375\\
21.75	-6.6875\\
21.75	-6.75\\
21.75	-6.8125\\
21.75	-6.875\\
21.75	-6.9375\\
21.75	-7\\
21.75	-7.0625\\
21.75	-7.125\\
21.75	-7.1875\\
21.75	-7.25\\
21.75	-7.3125\\
21.75	-7.375\\
22	-6.75\\
22	-6.8125\\
22	-6.875\\
22	-6.9375\\
22	-7\\
22	-7.0625\\
22	-7.125\\
22	-7.1875\\
22	-7.25\\
22	-7.3125\\
23	-6.9375\\
23	-7\\
23	-7.0625\\
23	-7.125\\
23.0625	-6.875\\
23.0625	-6.9375\\
23.0625	-7\\
23.0625	-7.0625\\
23.0625	-7.125\\
23.0625	-7.1875\\
23.0625	-7.25\\
23.125	-6.8125\\
23.125	-7.3125\\
23.1875	-6.75\\
23.1875	-7.375\\
23.25	-6.75\\
23.25	-6.8125\\
23.25	-6.875\\
23.25	-6.9375\\
23.25	-7\\
23.25	-7.0625\\
23.25	-7.125\\
23.25	-7.1875\\
23.25	-7.25\\
23.25	-7.3125\\
23.25	-7.375\\
23.3125	-6.6875\\
23.5	-6.75\\
23.5	-6.8125\\
23.5	-6.875\\
23.5	-6.9375\\
23.5	-7\\
23.5	-7.0625\\
23.5	-7.125\\
23.5	-7.1875\\
23.5	-7.25\\
23.5	-7.3125\\
23.5	-7.375\\
23.6875	-6.9375\\
23.6875	-7\\
23.6875	-7.0625\\
23.6875	-7.125\\
23.6875	-7.1875\\
24.625	-6.9375\\
24.625	-7\\
24.625	-7.0625\\
24.625	-7.125\\
24.625	-7.1875\\
24.625	-7.25\\
24.6875	-6.8125\\
24.6875	-6.875\\
24.6875	-7.3125\\
24.75	-6.8125\\
24.75	-6.875\\
24.75	-6.9375\\
24.75	-7\\
24.75	-7.0625\\
24.75	-7.125\\
24.75	-7.1875\\
24.75	-7.25\\
24.75	-7.3125\\
24.75	-7.375\\
24.8125	-6.75\\
25	-6.75\\
25	-6.8125\\
25	-6.875\\
25	-6.9375\\
25	-7\\
25	-7.0625\\
25	-7.125\\
25	-7.1875\\
25	-7.25\\
25	-7.3125\\
25	-7.375\\
25.1875	-6.875\\
25.1875	-6.9375\\
25.1875	-7\\
25.1875	-7.0625\\
25.1875	-7.125\\
25.1875	-7.1875\\
25.1875	-7.25\\
25.1875	-7.3125\\
26.1875	-6.9375\\
26.1875	-7\\
26.1875	-7.0625\\
26.1875	-7.125\\
26.1875	-7.1875\\
26.1875	-7.25\\
26.25	-6.875\\
26.25	-6.9375\\
26.25	-7\\
26.25	-7.0625\\
26.25	-7.125\\
26.25	-7.1875\\
26.25	-7.25\\
26.25	-7.3125\\
26.3125	-6.8125\\
26.3125	-7.375\\
26.4375	-6.75\\
26.5	-6.75\\
26.5	-6.8125\\
26.5	-6.875\\
26.5	-6.9375\\
26.5	-7\\
26.5	-7.0625\\
26.5	-7.125\\
26.5	-7.1875\\
26.5	-7.25\\
26.5	-7.3125\\
26.5	-7.375\\
26.5	-7.4375\\
26.6875	-6.8125\\
26.6875	-6.875\\
26.6875	-6.9375\\
26.6875	-7\\
26.6875	-7.0625\\
26.6875	-7.125\\
26.6875	-7.1875\\
26.6875	-7.25\\
26.6875	-7.3125\\
26.6875	-7.375\\
27.75	-7.0625\\
27.75	-7.125\\
27.75	-7.1875\\
27.8125	-6.9375\\
27.8125	-7\\
27.8125	-7.25\\
27.8125	-7.3125\\
27.875	-6.875\\
27.9375	-6.8125\\
27.9375	-7.375\\
28	-6.8125\\
28	-6.875\\
28	-6.9375\\
28	-7\\
28	-7.0625\\
28	-7.125\\
28	-7.1875\\
28	-7.25\\
28	-7.3125\\
28	-7.375\\
28.1875	-6.8125\\
28.1875	-6.875\\
28.1875	-6.9375\\
28.1875	-7\\
28.1875	-7.0625\\
28.1875	-7.125\\
28.1875	-7.1875\\
28.1875	-7.25\\
28.1875	-7.3125\\
28.1875	-7.375\\
29.375	-6.9375\\
29.375	-7\\
29.375	-7.0625\\
29.375	-7.125\\
29.375	-7.1875\\
29.375	-7.25\\
29.4375	-6.875\\
29.4375	-7.3125\\
29.5	-6.875\\
29.5	-6.9375\\
29.5	-7\\
29.5	-7.0625\\
29.5	-7.125\\
29.5	-7.1875\\
29.5	-7.25\\
29.5	-7.3125\\
29.5	-7.375\\
29.5625	-6.8125\\
29.6875	-6.8125\\
29.6875	-6.875\\
29.6875	-6.9375\\
29.6875	-7\\
29.6875	-7.0625\\
29.6875	-7.125\\
29.6875	-7.1875\\
29.6875	-7.25\\
29.6875	-7.3125\\
29.6875	-7.375\\
29.875	-6.875\\
29.875	-6.9375\\
29.875	-7\\
29.875	-7.0625\\
29.875	-7.125\\
29.875	-7.1875\\
29.875	-7.25\\
29.875	-7.3125\\
30.9375	-7\\
30.9375	-7.0625\\
30.9375	-7.125\\
30.9375	-7.1875\\
31	-6.9375\\
31	-7\\
31	-7.0625\\
31	-7.125\\
31	-7.1875\\
31	-7.25\\
31	-7.3125\\
31.0625	-6.875\\
31.125	-6.8125\\
31.125	-7.375\\
31.1875	-6.8125\\
31.1875	-6.875\\
31.1875	-6.9375\\
31.1875	-7\\
31.1875	-7.0625\\
31.1875	-7.125\\
31.1875	-7.1875\\
31.1875	-7.25\\
31.1875	-7.3125\\
31.1875	-7.375\\
31.375	-6.875\\
31.375	-6.9375\\
31.375	-7\\
31.375	-7.0625\\
31.375	-7.125\\
31.375	-7.1875\\
31.375	-7.25\\
31.375	-7.3125\\
32.5	-7.0625\\
32.5	-7.125\\
32.5625	-6.9375\\
32.5625	-7\\
32.5625	-7.1875\\
32.5625	-7.25\\
32.625	-6.875\\
32.625	-7.3125\\
32.6875	-6.8125\\
32.6875	-6.875\\
32.6875	-6.9375\\
32.6875	-7\\
32.6875	-7.0625\\
32.6875	-7.125\\
32.6875	-7.1875\\
32.6875	-7.25\\
32.6875	-7.3125\\
32.875	-6.8125\\
32.875	-6.875\\
32.875	-6.9375\\
32.875	-7\\
32.875	-7.0625\\
32.875	-7.125\\
32.875	-7.1875\\
32.875	-7.25\\
32.875	-7.3125\\
34.125	-6.9375\\
34.125	-7\\
34.125	-7.0625\\
34.125	-7.125\\
34.125	-7.1875\\
34.1875	-6.875\\
34.1875	-6.9375\\
34.1875	-7\\
34.1875	-7.0625\\
34.1875	-7.125\\
34.1875	-7.1875\\
34.1875	-7.25\\
34.25	-6.8125\\
34.3125	-7.3125\\
34.375	-6.8125\\
34.375	-6.875\\
34.375	-6.9375\\
34.375	-7\\
34.375	-7.0625\\
34.375	-7.125\\
34.375	-7.1875\\
34.375	-7.25\\
34.375	-7.3125\\
35.6875	-6.9375\\
35.6875	-7\\
35.6875	-7.0625\\
35.6875	-7.125\\
35.75	-6.875\\
35.75	-7.1875\\
35.8125	-6.8125\\
35.875	-6.8125\\
35.875	-6.875\\
35.875	-6.9375\\
35.875	-7\\
35.875	-7.0625\\
35.875	-7.125\\
35.875	-7.1875\\
35.875	-7.25\\
36.125	-6.9375\\
36.125	-7\\
36.125	-7.0625\\
36.125	-7.125\\
37.25	-6.9375\\
37.25	-7\\
37.3125	-6.875\\
37.3125	-7.0625\\
37.3125	-7.125\\
37.375	-6.8125\\
37.375	-6.875\\
37.375	-6.9375\\
37.375	-7\\
37.375	-7.0625\\
37.375	-7.125\\
37.4375	-7.1875\\
37.625	-6.875\\
37.625	-6.9375\\
37.625	-7\\
37.625	-7.0625\\
37.625	-7.125\\
38.8125	-6.875\\
38.8125	-6.9375\\
38.875	-6.8125\\
38.875	-6.875\\
38.875	-6.9375\\
38.875	-7\\
38.9375	-6.75\\
38.9375	-7.0625\\
39.125	-6.8125\\
39.125	-6.875\\
39.125	-6.9375\\
39.125	-7\\
40.375	-6.75\\
40.375	-6.8125\\
40.375	-6.875\\
40.4375	-6.6875\\
40.4375	-6.9375\\
40.625	-6.75\\
40.625	-6.8125\\
40.625	-6.875\\
41.8125	-6.5\\
41.8125	-6.5625\\
41.8125	-6.625\\
41.875	-6.5\\
41.875	-6.5625\\
41.875	-6.625\\
43.375	-6\\
43.4375	-5.9375\\
45.5625	-5.1875\\
48.375	-5.1875\\
50.5625	-5.9375\\
50.5625	-6\\
52.0625	-6.5625\\
52.0625	-6.625\\
52.125	-6.6875\\
52.1875	-6.5625\\
52.1875	-6.625\\
52.1875	-6.6875\\
53.4375	-6.875\\
53.4375	-6.9375\\
53.5	-6.8125\\
53.5	-7\\
53.6875	-6.9375\\
54.875	-7\\
54.875	-7.0625\\
54.9375	-6.9375\\
54.9375	-7\\
54.9375	-7.0625\\
54.9375	-7.125\\
54.9375	-7.1875\\
55.1875	-7.0625\\
56.375	-7.125\\
56.375	-7.1875\\
56.4375	-7.0625\\
56.4375	-7.125\\
56.4375	-7.1875\\
56.4375	-7.25\\
56.5	-7\\
56.5	-7.3125\\
56.6875	-7.0625\\
56.6875	-7.125\\
56.6875	-7.1875\\
56.6875	-7.25\\
57.9375	-7.125\\
57.9375	-7.1875\\
57.9375	-7.25\\
57.9375	-7.3125\\
58	-7.0625\\
58	-7.375\\
58.125	-7.4375\\
58.1875	-7.0625\\
58.1875	-7.125\\
58.1875	-7.1875\\
58.1875	-7.25\\
58.1875	-7.3125\\
58.1875	-7.375\\
59.5	-7.1875\\
59.5	-7.25\\
59.5	-7.3125\\
59.5	-7.375\\
59.5	-7.4375\\
59.5625	-7.125\\
59.5625	-7.5\\
59.6875	-7.125\\
59.6875	-7.1875\\
59.6875	-7.25\\
59.6875	-7.3125\\
59.6875	-7.375\\
59.6875	-7.4375\\
59.6875	-7.5\\
59.875	-7.25\\
59.875	-7.3125\\
61	-7.3125\\
61	-7.375\\
61.0625	-7.25\\
61.0625	-7.4375\\
61.0625	-7.5\\
61.125	-7.1875\\
61.125	-7.5625\\
61.1875	-7.1875\\
61.1875	-7.25\\
61.1875	-7.3125\\
61.1875	-7.375\\
61.1875	-7.4375\\
61.1875	-7.5\\
61.1875	-7.5625\\
61.375	-7.25\\
61.375	-7.3125\\
61.375	-7.375\\
61.375	-7.4375\\
61.375	-7.5\\
62.5625	-7.375\\
62.5625	-7.4375\\
62.5625	-7.5\\
62.625	-7.25\\
62.625	-7.3125\\
62.625	-7.5625\\
62.6875	-7.25\\
62.6875	-7.3125\\
62.6875	-7.375\\
62.6875	-7.4375\\
62.6875	-7.5\\
62.6875	-7.5625\\
62.6875	-7.625\\
62.75	-7.1875\\
62.875	-7.25\\
62.875	-7.3125\\
62.875	-7.375\\
62.875	-7.4375\\
62.875	-7.5\\
62.875	-7.5625\\
62.875	-7.625\\
64.125	-7.375\\
64.125	-7.4375\\
64.125	-7.5\\
64.125	-7.5625\\
64.1875	-7.3125\\
64.1875	-7.375\\
64.1875	-7.4375\\
64.1875	-7.5\\
64.1875	-7.5625\\
64.1875	-7.625\\
64.25	-7.25\\
64.3125	-7.6875\\
64.375	-7.25\\
64.375	-7.3125\\
64.375	-7.375\\
64.375	-7.4375\\
64.375	-7.5\\
64.375	-7.5625\\
64.375	-7.625\\
64.375	-7.6875\\
65.6875	-7.375\\
65.6875	-7.4375\\
65.6875	-7.5\\
65.6875	-7.5625\\
65.75	-7.3125\\
65.75	-7.625\\
65.8125	-7.6875\\
65.875	-7.25\\
65.875	-7.3125\\
65.875	-7.375\\
65.875	-7.4375\\
65.875	-7.5\\
65.875	-7.5625\\
65.875	-7.625\\
65.875	-7.6875\\
66.125	-7.375\\
66.125	-7.4375\\
66.125	-7.5\\
66.125	-7.5625\\
66.125	-7.625\\
67.25	-7.4375\\
67.25	-7.5\\
67.25	-7.5625\\
67.25	-7.625\\
67.3125	-7.375\\
67.3125	-7.6875\\
67.375	-7.3125\\
67.375	-7.375\\
67.375	-7.4375\\
67.375	-7.5\\
67.375	-7.5625\\
67.375	-7.625\\
67.375	-7.6875\\
67.4375	-7.75\\
67.625	-7.3125\\
67.625	-7.375\\
67.625	-7.4375\\
67.625	-7.5\\
67.625	-7.5625\\
67.625	-7.625\\
67.625	-7.6875\\
68.8125	-7.4375\\
68.8125	-7.5\\
68.8125	-7.5625\\
68.8125	-7.625\\
68.875	-7.375\\
68.875	-7.4375\\
68.875	-7.5\\
68.875	-7.5625\\
68.875	-7.625\\
68.875	-7.6875\\
68.9375	-7.3125\\
68.9375	-7.75\\
69.125	-7.3125\\
69.125	-7.375\\
69.125	-7.4375\\
69.125	-7.5\\
69.125	-7.5625\\
69.125	-7.625\\
69.125	-7.6875\\
69.125	-7.75\\
70.375	-7.5\\
70.375	-7.5625\\
70.375	-7.625\\
70.4375	-7.375\\
70.4375	-7.4375\\
70.4375	-7.6875\\
70.5	-7.75\\
70.5625	-7.3125\\
70.625	-7.3125\\
70.625	-7.375\\
70.625	-7.4375\\
70.625	-7.5\\
70.625	-7.5625\\
70.625	-7.625\\
70.625	-7.6875\\
70.625	-7.75\\
70.8125	-7.4375\\
70.8125	-7.5\\
70.8125	-7.5625\\
70.8125	-7.625\\
70.8125	-7.6875\\
71.9375	-7.5\\
71.9375	-7.5625\\
71.9375	-7.625\\
72	-7.375\\
72	-7.4375\\
72	-7.6875\\
72.0625	-7.375\\
72.0625	-7.4375\\
72.0625	-7.5\\
72.0625	-7.5625\\
72.0625	-7.625\\
72.0625	-7.6875\\
72.0625	-7.75\\
72.125	-7.3125\\
72.3125	-7.375\\
72.3125	-7.4375\\
72.3125	-7.5\\
72.3125	-7.5625\\
72.3125	-7.625\\
72.3125	-7.6875\\
72.3125	-7.75\\
73.5	-7.5625\\
73.5625	-7.4375\\
73.5625	-7.5\\
73.5625	-7.5625\\
73.5625	-7.625\\
73.5625	-7.6875\\
73.625	-7.375\\
73.625	-7.75\\
73.75	-7.3125\\
73.8125	-7.375\\
73.8125	-7.4375\\
73.8125	-7.5\\
73.8125	-7.5625\\
73.8125	-7.625\\
73.8125	-7.6875\\
73.8125	-7.75\\
75.125	-7.4375\\
75.125	-7.5\\
75.125	-7.5625\\
75.125	-7.625\\
75.125	-7.6875\\
75.1875	-7.375\\
75.1875	-7.75\\
75.3125	-7.3125\\
75.3125	-7.375\\
75.3125	-7.4375\\
75.3125	-7.5\\
75.3125	-7.5625\\
75.3125	-7.625\\
75.3125	-7.6875\\
75.3125	-7.75\\
75.5	-7.4375\\
75.5	-7.5\\
75.5	-7.5625\\
75.5	-7.625\\
75.5	-7.6875\\
76.6875	-7.4375\\
76.6875	-7.5\\
76.6875	-7.5625\\
76.6875	-7.625\\
76.75	-7.375\\
76.75	-7.6875\\
76.8125	-7.375\\
76.8125	-7.4375\\
76.8125	-7.5\\
76.8125	-7.5625\\
76.8125	-7.625\\
76.8125	-7.6875\\
76.8125	-7.75\\
76.875	-7.3125\\
77	-7.375\\
77	-7.4375\\
77	-7.5\\
77	-7.5625\\
77	-7.625\\
77	-7.6875\\
78.25	-7.4375\\
78.25	-7.5\\
78.25	-7.5625\\
78.25	-7.625\\
78.3125	-7.375\\
78.3125	-7.4375\\
78.3125	-7.5\\
78.3125	-7.5625\\
78.3125	-7.625\\
78.3125	-7.6875\\
78.375	-7.3125\\
78.5	-7.3125\\
78.5	-7.375\\
78.5	-7.4375\\
78.5	-7.5\\
78.5	-7.5625\\
78.5	-7.625\\
78.5	-7.6875\\
79.8125	-7.4375\\
79.8125	-7.5\\
79.8125	-7.5625\\
79.875	-7.375\\
79.875	-7.625\\
79.9375	-7.3125\\
79.9375	-7.6875\\
80	-7.3125\\
80	-7.375\\
80	-7.4375\\
80	-7.5\\
80	-7.5625\\
80	-7.625\\
80	-7.6875\\
81.375	-7.4375\\
81.375	-7.5\\
81.4375	-7.3125\\
81.4375	-7.375\\
81.4375	-7.5625\\
81.5	-7.3125\\
81.5	-7.375\\
81.5	-7.4375\\
81.5	-7.5\\
81.5	-7.5625\\
81.5	-7.625\\
81.75	-7.4375\\
81.75	-7.5\\
83	-7.3125\\
83	-7.375\\
83	-7.4375\\
83	-7.5\\
83.0625	-7.25\\
83.0625	-7.5625\\
83.25	-7.3125\\
83.25	-7.375\\
83.25	-7.4375\\
83.25	-7.5\\
84.5625	-7.25\\
84.5625	-7.3125\\
84.5625	-7.375\\
84.5625	-7.4375\\
84.625	-7.5\\
84.75	-7.25\\
84.75	-7.3125\\
84.75	-7.375\\
84.75	-7.4375\\
84.75	-7.5\\
86.125	-7.1875\\
86.125	-7.25\\
86.125	-7.3125\\
86.125	-7.375\\
86.25	-7.1875\\
86.25	-7.25\\
86.25	-7.3125\\
86.25	-7.375\\
87.625	-7.125\\
87.625	-7.1875\\
87.6875	-7.0625\\
87.6875	-7.25\\
87.75	-7.0625\\
87.75	-7.125\\
87.75	-7.1875\\
87.75	-7.25\\
89.125	-6.875\\
89.125	-6.9375\\
89.1875	-6.8125\\
90.75	-6.375\\
92.875	-5.75\\
95.4375	-5.75\\
97.5625	-6.375\\
99.1875	-6.875\\
99.1875	-6.9375\\
99.25	-6.9375\\
};
\addlegendentry{\footnotesize Algorithm output}

\end{axis}

\begin{axis}[%
width=0.761\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=0.0625,
xmax=100,
ymin=-10,
ymax=2.4375,
axis background/.style={fill=white},
title style={font=\bfseries},
title={$\boldsymbol {n=30:}$},
legend style={legend cell align=left, align=left, draw=white!15!black},
x label style={at={(axis description cs:1.04,0.25)},anchor=north},
xlabel={Re},
y label style={at={(axis description cs:0.1,1)}, rotate=-90, anchor=south}, 
ylabel={Im}
]
\addplot [color=mycolor1, draw=none, mark size=1.4pt, mark=*, mark options={solid, white!70!blue}, only marks]
  table[row sep=crcr]{%
3.25	-4.5625\\
3.25	-4.625\\
3.3125	-4.6875\\
3.375	-4.5625\\
3.375	-4.625\\
3.375	-4.6875\\
4.75	-5.6875\\
4.75	-5.75\\
4.8125	-5.5625\\
4.8125	-5.625\\
4.8125	-5.8125\\
4.875	-5.5625\\
4.875	-5.625\\
4.875	-5.6875\\
4.875	-5.75\\
4.875	-5.8125\\
4.875	-5.875\\
5.0625	-5.6875\\
5.0625	-5.75\\
5.9375	-6.125\\
5.9375	-6.1875\\
5.9375	-6.25\\
6	-6.0625\\
6	-6.3125\\
6.0625	-6\\
6.0625	-6.375\\
6.125	-6\\
6.125	-6.0625\\
6.125	-6.125\\
6.125	-6.1875\\
6.125	-6.25\\
6.125	-6.3125\\
6.125	-6.375\\
6.1875	-5.9375\\
6.375	-6.0625\\
6.375	-6.125\\
6.375	-6.1875\\
6.375	-6.25\\
6.375	-6.3125\\
7.3125	-6.25\\
7.3125	-6.3125\\
7.3125	-6.375\\
7.3125	-6.4375\\
7.375	-6.125\\
7.375	-6.1875\\
7.375	-6.5\\
7.4375	-6.0625\\
7.4375	-6.125\\
7.4375	-6.1875\\
7.4375	-6.25\\
7.4375	-6.3125\\
7.4375	-6.375\\
7.4375	-6.4375\\
7.4375	-6.5\\
7.4375	-6.5625\\
7.5625	-6.625\\
7.625	-6.0625\\
7.625	-6.125\\
7.625	-6.1875\\
7.625	-6.25\\
7.625	-6.3125\\
7.625	-6.375\\
7.625	-6.4375\\
7.625	-6.5\\
7.625	-6.5625\\
7.625	-6.625\\
7.875	-6.1875\\
7.875	-6.25\\
7.875	-6.3125\\
7.875	-6.375\\
7.875	-6.4375\\
8.875	-6.3125\\
8.875	-6.375\\
8.875	-6.4375\\
8.875	-6.5\\
8.875	-6.5625\\
8.875	-6.625\\
8.9375	-6.1875\\
8.9375	-6.25\\
8.9375	-6.3125\\
8.9375	-6.375\\
8.9375	-6.4375\\
8.9375	-6.5\\
8.9375	-6.5625\\
8.9375	-6.625\\
8.9375	-6.6875\\
9.0625	-6.125\\
9.0625	-6.75\\
9.125	-6.125\\
9.125	-6.1875\\
9.125	-6.25\\
9.125	-6.3125\\
9.125	-6.375\\
9.125	-6.4375\\
9.125	-6.5\\
9.125	-6.5625\\
9.125	-6.625\\
9.125	-6.6875\\
9.125	-6.75\\
9.375	-6.1875\\
9.375	-6.25\\
9.375	-6.3125\\
9.375	-6.375\\
9.375	-6.4375\\
9.375	-6.5\\
9.375	-6.5625\\
9.375	-6.625\\
9.375	-6.6875\\
10.375	-6.5625\\
10.375	-6.625\\
10.4375	-6.375\\
10.4375	-6.4375\\
10.4375	-6.5\\
10.4375	-6.5625\\
10.4375	-6.625\\
10.4375	-6.6875\\
10.4375	-6.75\\
10.5	-6.3125\\
10.5	-6.8125\\
10.5625	-6.875\\
10.625	-6.25\\
10.625	-6.3125\\
10.625	-6.375\\
10.625	-6.4375\\
10.625	-6.5\\
10.625	-6.5625\\
10.625	-6.625\\
10.625	-6.6875\\
10.625	-6.75\\
10.625	-6.8125\\
10.625	-6.875\\
10.875	-6.25\\
10.875	-6.3125\\
10.875	-6.375\\
10.875	-6.4375\\
10.875	-6.5\\
10.875	-6.5625\\
10.875	-6.625\\
10.875	-6.6875\\
10.875	-6.75\\
10.875	-6.8125\\
10.875	-6.875\\
11.0625	-6.4375\\
11.0625	-6.5\\
11.0625	-6.5625\\
11.0625	-6.625\\
11.0625	-6.6875\\
11.0625	-6.75\\
11.9375	-6.625\\
11.9375	-6.6875\\
11.9375	-6.75\\
12	-6.5\\
12	-6.5625\\
12	-6.8125\\
12	-6.875\\
12.0625	-6.4375\\
12.0625	-6.9375\\
12.125	-6.375\\
12.125	-6.4375\\
12.125	-6.5\\
12.125	-6.5625\\
12.125	-6.625\\
12.125	-6.6875\\
12.125	-6.75\\
12.125	-6.8125\\
12.125	-6.875\\
12.125	-6.9375\\
12.125	-7\\
12.25	-6.3125\\
12.3125	-7.0625\\
12.375	-6.3125\\
12.375	-6.375\\
12.375	-6.4375\\
12.375	-6.5\\
12.375	-6.5625\\
12.375	-6.625\\
12.375	-6.6875\\
12.375	-6.75\\
12.375	-6.8125\\
12.375	-6.875\\
12.375	-6.9375\\
12.375	-7\\
12.375	-7.0625\\
12.5625	-6.4375\\
12.5625	-6.5\\
12.5625	-6.5625\\
12.5625	-6.625\\
12.5625	-6.6875\\
12.5625	-6.75\\
12.5625	-6.8125\\
12.5625	-6.875\\
12.5625	-6.9375\\
13.5	-6.75\\
13.5	-6.8125\\
13.5625	-6.625\\
13.5625	-6.6875\\
13.5625	-6.875\\
13.5625	-6.9375\\
13.5625	-7\\
13.625	-6.5\\
13.625	-6.5625\\
13.625	-6.625\\
13.625	-6.6875\\
13.625	-6.75\\
13.625	-6.8125\\
13.625	-6.875\\
13.625	-6.9375\\
13.625	-7\\
13.625	-7.0625\\
13.75	-6.4375\\
13.75	-7.125\\
13.875	-6.4375\\
13.875	-6.5\\
13.875	-6.5625\\
13.875	-6.625\\
13.875	-6.6875\\
13.875	-6.75\\
13.875	-6.8125\\
13.875	-6.875\\
13.875	-6.9375\\
13.875	-7\\
13.875	-7.0625\\
13.875	-7.125\\
14.0625	-6.4375\\
14.0625	-6.5\\
14.0625	-6.5625\\
14.0625	-6.625\\
14.0625	-6.6875\\
14.0625	-6.75\\
14.0625	-6.8125\\
14.0625	-6.875\\
14.0625	-6.9375\\
14.0625	-7\\
14.0625	-7.0625\\
14.0625	-7.125\\
14.25	-6.625\\
14.25	-6.6875\\
14.25	-6.75\\
14.25	-6.8125\\
14.25	-6.875\\
14.25	-6.9375\\
14.25	-7\\
15.0625	-6.875\\
15.0625	-6.9375\\
15.125	-6.6875\\
15.125	-6.75\\
15.125	-6.8125\\
15.125	-6.875\\
15.125	-6.9375\\
15.125	-7\\
15.125	-7.0625\\
15.1875	-6.625\\
15.1875	-7.125\\
15.25	-6.5625\\
15.25	-7.1875\\
15.3125	-6.5625\\
15.3125	-6.625\\
15.3125	-6.6875\\
15.3125	-6.75\\
15.3125	-6.8125\\
15.3125	-6.875\\
15.3125	-6.9375\\
15.3125	-7\\
15.3125	-7.0625\\
15.3125	-7.125\\
15.3125	-7.1875\\
15.3125	-7.25\\
15.375	-6.5\\
15.5625	-6.5\\
15.5625	-6.5625\\
15.5625	-6.625\\
15.5625	-6.6875\\
15.5625	-6.75\\
15.5625	-6.8125\\
15.5625	-6.875\\
15.5625	-6.9375\\
15.5625	-7\\
15.5625	-7.0625\\
15.5625	-7.125\\
15.5625	-7.1875\\
15.5625	-7.25\\
15.75	-6.5625\\
15.75	-6.625\\
15.75	-6.6875\\
15.75	-6.75\\
15.75	-6.8125\\
15.75	-6.875\\
15.75	-6.9375\\
15.75	-7\\
15.75	-7.0625\\
15.75	-7.125\\
15.75	-7.1875\\
16.6875	-6.8125\\
16.6875	-6.875\\
16.6875	-6.9375\\
16.6875	-7\\
16.6875	-7.0625\\
16.6875	-7.125\\
16.75	-6.6875\\
16.75	-6.75\\
16.75	-7.1875\\
16.75	-7.25\\
16.8125	-6.625\\
16.8125	-6.6875\\
16.8125	-6.75\\
16.8125	-6.8125\\
16.8125	-6.875\\
16.8125	-6.9375\\
16.8125	-7\\
16.8125	-7.0625\\
16.8125	-7.125\\
16.8125	-7.1875\\
16.8125	-7.25\\
16.8125	-7.3125\\
16.9375	-6.5625\\
17	-7.375\\
17.0625	-6.5625\\
17.0625	-6.625\\
17.0625	-6.6875\\
17.0625	-6.75\\
17.0625	-6.8125\\
17.0625	-6.875\\
17.0625	-6.9375\\
17.0625	-7\\
17.0625	-7.0625\\
17.0625	-7.125\\
17.0625	-7.1875\\
17.0625	-7.25\\
17.0625	-7.3125\\
17.0625	-7.375\\
17.25	-6.625\\
17.25	-6.6875\\
17.25	-6.75\\
17.25	-6.8125\\
17.25	-6.875\\
17.25	-6.9375\\
17.25	-7\\
17.25	-7.0625\\
17.25	-7.125\\
17.25	-7.1875\\
17.25	-7.25\\
17.25	-7.3125\\
17.5	-6.875\\
17.5	-6.9375\\
17.5	-7\\
17.5	-7.0625\\
18.25	-6.875\\
18.25	-6.9375\\
18.25	-7\\
18.25	-7.0625\\
18.25	-7.125\\
18.25	-7.1875\\
18.25	-7.25\\
18.3125	-6.8125\\
18.3125	-6.875\\
18.3125	-6.9375\\
18.3125	-7\\
18.3125	-7.0625\\
18.3125	-7.125\\
18.3125	-7.1875\\
18.3125	-7.25\\
18.3125	-7.3125\\
18.375	-6.75\\
18.375	-7.375\\
18.4375	-6.6875\\
18.5	-7.4375\\
18.5625	-6.625\\
18.5625	-6.6875\\
18.5625	-6.75\\
18.5625	-6.8125\\
18.5625	-6.875\\
18.5625	-6.9375\\
18.5625	-7\\
18.5625	-7.0625\\
18.5625	-7.125\\
18.5625	-7.1875\\
18.5625	-7.25\\
18.5625	-7.3125\\
18.5625	-7.375\\
18.5625	-7.4375\\
18.75	-6.625\\
18.75	-6.6875\\
18.75	-6.75\\
18.75	-6.8125\\
18.75	-6.875\\
18.75	-6.9375\\
18.75	-7\\
18.75	-7.0625\\
18.75	-7.125\\
18.75	-7.1875\\
18.75	-7.25\\
18.75	-7.3125\\
18.75	-7.375\\
18.75	-7.4375\\
19	-6.8125\\
19	-6.875\\
19	-6.9375\\
19	-7\\
19	-7.0625\\
19	-7.125\\
19	-7.1875\\
19	-7.25\\
19	-7.3125\\
19.8125	-6.9375\\
19.8125	-7\\
19.8125	-7.0625\\
19.8125	-7.125\\
19.8125	-7.1875\\
19.8125	-7.25\\
19.8125	-7.3125\\
19.875	-6.875\\
19.875	-7.375\\
19.9375	-6.8125\\
19.9375	-7.4375\\
20	-6.75\\
20	-7.5\\
20.0625	-6.75\\
20.0625	-6.8125\\
20.0625	-6.875\\
20.0625	-6.9375\\
20.0625	-7\\
20.0625	-7.0625\\
20.0625	-7.125\\
20.0625	-7.1875\\
20.0625	-7.25\\
20.0625	-7.3125\\
20.0625	-7.375\\
20.0625	-7.4375\\
20.0625	-7.5\\
20.125	-6.6875\\
20.1875	-7.5625\\
20.25	-6.6875\\
20.25	-6.75\\
20.25	-6.8125\\
20.25	-6.875\\
20.25	-6.9375\\
20.25	-7\\
20.25	-7.0625\\
20.25	-7.125\\
20.25	-7.1875\\
20.25	-7.25\\
20.25	-7.3125\\
20.25	-7.375\\
20.25	-7.4375\\
20.25	-7.5\\
20.25	-7.5625\\
20.5	-6.8125\\
20.5	-6.875\\
20.5	-6.9375\\
20.5	-7\\
20.5	-7.0625\\
20.5	-7.125\\
20.5	-7.1875\\
20.5	-7.25\\
20.5	-7.3125\\
20.5	-7.375\\
20.5	-7.4375\\
20.6875	-7.0625\\
20.6875	-7.125\\
20.6875	-7.1875\\
21.375	-7\\
21.375	-7.0625\\
21.375	-7.125\\
21.375	-7.1875\\
21.375	-7.25\\
21.375	-7.3125\\
21.375	-7.375\\
21.4375	-6.9375\\
21.4375	-7.4375\\
21.5	-6.875\\
21.5	-7.5\\
21.5625	-6.8125\\
21.5625	-6.875\\
21.5625	-6.9375\\
21.5625	-7\\
21.5625	-7.0625\\
21.5625	-7.125\\
21.5625	-7.1875\\
21.5625	-7.25\\
21.5625	-7.3125\\
21.5625	-7.375\\
21.5625	-7.4375\\
21.5625	-7.5\\
21.5625	-7.5625\\
21.6875	-6.75\\
21.6875	-7.625\\
21.75	-6.75\\
21.75	-6.8125\\
21.75	-6.875\\
21.75	-6.9375\\
21.75	-7\\
21.75	-7.0625\\
21.75	-7.125\\
21.75	-7.1875\\
21.75	-7.25\\
21.75	-7.3125\\
21.75	-7.375\\
21.75	-7.4375\\
21.75	-7.5\\
21.75	-7.5625\\
21.75	-7.625\\
22	-6.8125\\
22	-6.875\\
22	-6.9375\\
22	-7\\
22	-7.0625\\
22	-7.125\\
22	-7.1875\\
22	-7.25\\
22	-7.3125\\
22	-7.375\\
22	-7.4375\\
22	-7.5\\
22	-7.5625\\
22.1875	-6.9375\\
22.1875	-7\\
22.1875	-7.0625\\
22.1875	-7.125\\
22.1875	-7.1875\\
22.1875	-7.25\\
22.1875	-7.3125\\
22.1875	-7.375\\
22.1875	-7.4375\\
22.9375	-7.125\\
22.9375	-7.1875\\
22.9375	-7.25\\
22.9375	-7.3125\\
22.9375	-7.375\\
23	-7\\
23	-7.0625\\
23	-7.4375\\
23	-7.5\\
23.0625	-6.9375\\
23.0625	-7\\
23.0625	-7.0625\\
23.0625	-7.125\\
23.0625	-7.1875\\
23.0625	-7.25\\
23.0625	-7.3125\\
23.0625	-7.375\\
23.0625	-7.4375\\
23.0625	-7.5\\
23.0625	-7.5625\\
23.125	-6.875\\
23.125	-7.625\\
23.25	-6.8125\\
23.25	-6.875\\
23.25	-6.9375\\
23.25	-7\\
23.25	-7.0625\\
23.25	-7.125\\
23.25	-7.1875\\
23.25	-7.25\\
23.25	-7.3125\\
23.25	-7.375\\
23.25	-7.4375\\
23.25	-7.5\\
23.25	-7.5625\\
23.25	-7.625\\
23.25	-7.6875\\
23.5	-6.8125\\
23.5	-6.875\\
23.5	-6.9375\\
23.5	-7\\
23.5	-7.0625\\
23.5	-7.125\\
23.5	-7.1875\\
23.5	-7.25\\
23.5	-7.3125\\
23.5	-7.375\\
23.5	-7.4375\\
23.5	-7.5\\
23.5	-7.5625\\
23.5	-7.625\\
23.5	-7.6875\\
23.6875	-6.9375\\
23.6875	-7\\
23.6875	-7.0625\\
23.6875	-7.125\\
23.6875	-7.1875\\
23.6875	-7.25\\
23.6875	-7.3125\\
23.6875	-7.375\\
23.6875	-7.4375\\
23.6875	-7.5\\
23.6875	-7.5625\\
24.5	-7.1875\\
24.5	-7.25\\
24.5	-7.3125\\
24.5	-7.375\\
24.5	-7.4375\\
24.5625	-7.0625\\
24.5625	-7.125\\
24.5625	-7.1875\\
24.5625	-7.25\\
24.5625	-7.3125\\
24.5625	-7.375\\
24.5625	-7.4375\\
24.5625	-7.5\\
24.5625	-7.5625\\
24.625	-7\\
24.625	-7.625\\
24.6875	-6.9375\\
24.6875	-7.6875\\
24.75	-6.9375\\
24.75	-7\\
24.75	-7.0625\\
24.75	-7.125\\
24.75	-7.1875\\
24.75	-7.25\\
24.75	-7.3125\\
24.75	-7.375\\
24.75	-7.4375\\
24.75	-7.5\\
24.75	-7.5625\\
24.75	-7.625\\
24.75	-7.6875\\
24.8125	-6.875\\
24.8125	-7.75\\
25	-6.875\\
25	-6.9375\\
25	-7\\
25	-7.0625\\
25	-7.125\\
25	-7.1875\\
25	-7.25\\
25	-7.3125\\
25	-7.375\\
25	-7.4375\\
25	-7.5\\
25	-7.5625\\
25	-7.625\\
25	-7.6875\\
25	-7.75\\
25.1875	-6.9375\\
25.1875	-7\\
25.1875	-7.0625\\
25.1875	-7.125\\
25.1875	-7.1875\\
25.1875	-7.25\\
25.1875	-7.3125\\
25.1875	-7.375\\
25.1875	-7.4375\\
25.1875	-7.5\\
25.1875	-7.5625\\
25.1875	-7.625\\
25.1875	-7.6875\\
25.4375	-7.1875\\
25.4375	-7.25\\
25.4375	-7.3125\\
25.4375	-7.375\\
25.4375	-7.4375\\
26.0625	-7.25\\
26.0625	-7.3125\\
26.0625	-7.375\\
26.0625	-7.4375\\
26.0625	-7.5\\
26.125	-7.125\\
26.125	-7.1875\\
26.125	-7.5625\\
26.1875	-7.0625\\
26.1875	-7.625\\
26.1875	-7.6875\\
26.25	-7\\
26.25	-7.0625\\
26.25	-7.125\\
26.25	-7.1875\\
26.25	-7.25\\
26.25	-7.3125\\
26.25	-7.375\\
26.25	-7.4375\\
26.25	-7.5\\
26.25	-7.5625\\
26.25	-7.625\\
26.25	-7.6875\\
26.3125	-6.9375\\
26.3125	-7.75\\
26.4375	-7.8125\\
26.5	-6.9375\\
26.5	-7\\
26.5	-7.0625\\
26.5	-7.125\\
26.5	-7.1875\\
26.5	-7.25\\
26.5	-7.3125\\
26.5	-7.375\\
26.5	-7.4375\\
26.5	-7.5\\
26.5	-7.5625\\
26.5	-7.625\\
26.5	-7.6875\\
26.5	-7.75\\
26.5	-7.8125\\
26.6875	-6.9375\\
26.6875	-7\\
26.6875	-7.0625\\
26.6875	-7.125\\
26.6875	-7.1875\\
26.6875	-7.25\\
26.6875	-7.3125\\
26.6875	-7.375\\
26.6875	-7.4375\\
26.6875	-7.5\\
26.6875	-7.5625\\
26.6875	-7.625\\
26.6875	-7.6875\\
26.6875	-7.75\\
26.6875	-7.8125\\
26.9375	-7.125\\
26.9375	-7.1875\\
26.9375	-7.25\\
26.9375	-7.3125\\
26.9375	-7.375\\
26.9375	-7.4375\\
26.9375	-7.5\\
26.9375	-7.5625\\
26.9375	-7.625\\
27.625	-7.3125\\
27.625	-7.375\\
27.625	-7.4375\\
27.625	-7.5\\
27.6875	-7.1875\\
27.6875	-7.25\\
27.6875	-7.5625\\
27.6875	-7.625\\
27.75	-7.125\\
27.75	-7.1875\\
27.75	-7.25\\
27.75	-7.3125\\
27.75	-7.375\\
27.75	-7.4375\\
27.75	-7.5\\
27.75	-7.5625\\
27.75	-7.625\\
27.75	-7.6875\\
27.8125	-7.0625\\
27.8125	-7.75\\
27.875	-7\\
27.875	-7.8125\\
28	-6.9375\\
28	-7\\
28	-7.0625\\
28	-7.125\\
28	-7.1875\\
28	-7.25\\
28	-7.3125\\
28	-7.375\\
28	-7.4375\\
28	-7.5\\
28	-7.5625\\
28	-7.625\\
28	-7.6875\\
28	-7.75\\
28	-7.8125\\
28.0625	-7.875\\
28.1875	-6.9375\\
28.1875	-7\\
28.1875	-7.0625\\
28.1875	-7.125\\
28.1875	-7.1875\\
28.1875	-7.25\\
28.1875	-7.3125\\
28.1875	-7.375\\
28.1875	-7.4375\\
28.1875	-7.5\\
28.1875	-7.5625\\
28.1875	-7.625\\
28.1875	-7.6875\\
28.1875	-7.75\\
28.1875	-7.8125\\
28.1875	-7.875\\
28.4375	-7.0625\\
28.4375	-7.125\\
28.4375	-7.1875\\
28.4375	-7.25\\
28.4375	-7.3125\\
28.4375	-7.375\\
28.4375	-7.4375\\
28.4375	-7.5\\
28.4375	-7.5625\\
28.4375	-7.625\\
28.4375	-7.6875\\
28.4375	-7.75\\
28.625	-7.4375\\
29.1875	-7.375\\
29.1875	-7.4375\\
29.1875	-7.5\\
29.25	-7.25\\
29.25	-7.3125\\
29.25	-7.375\\
29.25	-7.4375\\
29.25	-7.5\\
29.25	-7.5625\\
29.25	-7.625\\
29.25	-7.6875\\
29.3125	-7.1875\\
29.3125	-7.75\\
29.375	-7.125\\
29.375	-7.8125\\
29.4375	-7.0625\\
29.5	-7\\
29.5	-7.0625\\
29.5	-7.125\\
29.5	-7.1875\\
29.5	-7.25\\
29.5	-7.3125\\
29.5	-7.375\\
29.5	-7.4375\\
29.5	-7.5\\
29.5	-7.5625\\
29.5	-7.625\\
29.5	-7.6875\\
29.5	-7.75\\
29.5	-7.8125\\
29.5	-7.875\\
29.6875	-7\\
29.6875	-7.0625\\
29.6875	-7.125\\
29.6875	-7.1875\\
29.6875	-7.25\\
29.6875	-7.3125\\
29.6875	-7.375\\
29.6875	-7.4375\\
29.6875	-7.5\\
29.6875	-7.5625\\
29.6875	-7.625\\
29.6875	-7.6875\\
29.6875	-7.75\\
29.6875	-7.8125\\
29.6875	-7.875\\
29.875	-7\\
29.875	-7.0625\\
29.875	-7.125\\
29.875	-7.1875\\
29.875	-7.25\\
29.875	-7.3125\\
29.875	-7.375\\
29.875	-7.4375\\
29.875	-7.5\\
29.875	-7.5625\\
29.875	-7.625\\
29.875	-7.6875\\
29.875	-7.75\\
29.875	-7.8125\\
29.875	-7.875\\
30.125	-7.25\\
30.125	-7.3125\\
30.125	-7.375\\
30.125	-7.4375\\
30.125	-7.5\\
30.125	-7.5625\\
30.125	-7.625\\
30.125	-7.6875\\
30.8125	-7.3125\\
30.8125	-7.375\\
30.8125	-7.4375\\
30.8125	-7.5\\
30.8125	-7.5625\\
30.8125	-7.625\\
30.8125	-7.6875\\
30.875	-7.1875\\
30.875	-7.25\\
30.875	-7.75\\
30.9375	-7.125\\
30.9375	-7.8125\\
31	-7.125\\
31	-7.1875\\
31	-7.25\\
31	-7.3125\\
31	-7.375\\
31	-7.4375\\
31	-7.5\\
31	-7.5625\\
31	-7.625\\
31	-7.6875\\
31	-7.75\\
31	-7.8125\\
31	-7.875\\
31.0625	-7.0625\\
31.0625	-7.9375\\
31.1875	-7.0625\\
31.1875	-7.125\\
31.1875	-7.1875\\
31.1875	-7.25\\
31.1875	-7.3125\\
31.1875	-7.375\\
31.1875	-7.4375\\
31.1875	-7.5\\
31.1875	-7.5625\\
31.1875	-7.625\\
31.1875	-7.6875\\
31.1875	-7.75\\
31.1875	-7.8125\\
31.1875	-7.875\\
31.1875	-7.9375\\
31.25	-7\\
31.375	-7.0625\\
31.375	-7.125\\
31.375	-7.1875\\
31.375	-7.25\\
31.375	-7.3125\\
31.375	-7.375\\
31.375	-7.4375\\
31.375	-7.5\\
31.375	-7.5625\\
31.375	-7.625\\
31.375	-7.6875\\
31.375	-7.75\\
31.375	-7.8125\\
31.375	-7.875\\
31.375	-7.9375\\
31.625	-7.1875\\
31.625	-7.25\\
31.625	-7.3125\\
31.625	-7.375\\
31.625	-7.4375\\
31.625	-7.5\\
31.625	-7.5625\\
31.625	-7.625\\
31.625	-7.6875\\
31.625	-7.75\\
31.625	-7.8125\\
32.375	-7.375\\
32.375	-7.4375\\
32.375	-7.5\\
32.375	-7.5625\\
32.375	-7.625\\
32.375	-7.6875\\
32.4375	-7.25\\
32.4375	-7.3125\\
32.4375	-7.75\\
32.4375	-7.8125\\
32.5	-7.1875\\
32.5	-7.25\\
32.5	-7.3125\\
32.5	-7.375\\
32.5	-7.4375\\
32.5	-7.5\\
32.5	-7.5625\\
32.5	-7.625\\
32.5	-7.6875\\
32.5	-7.75\\
32.5	-7.8125\\
32.5	-7.875\\
32.5625	-7.125\\
32.5625	-7.9375\\
32.6875	-7.0625\\
32.6875	-7.125\\
32.6875	-7.1875\\
32.6875	-7.25\\
32.6875	-7.3125\\
32.6875	-7.375\\
32.6875	-7.4375\\
32.6875	-7.5\\
32.6875	-7.5625\\
32.6875	-7.625\\
32.6875	-7.6875\\
32.6875	-7.75\\
32.6875	-7.8125\\
32.6875	-7.875\\
32.6875	-7.9375\\
32.75	-8\\
32.875	-7.0625\\
32.875	-7.125\\
32.875	-7.1875\\
32.875	-7.25\\
32.875	-7.3125\\
32.875	-7.375\\
32.875	-7.4375\\
32.875	-7.5\\
32.875	-7.5625\\
32.875	-7.625\\
32.875	-7.6875\\
32.875	-7.75\\
32.875	-7.8125\\
32.875	-7.875\\
32.875	-7.9375\\
32.875	-8\\
33.125	-7.125\\
33.125	-7.1875\\
33.125	-7.25\\
33.125	-7.3125\\
33.125	-7.375\\
33.125	-7.4375\\
33.125	-7.5\\
33.125	-7.5625\\
33.125	-7.625\\
33.125	-7.6875\\
33.125	-7.75\\
33.125	-7.8125\\
33.125	-7.875\\
33.125	-7.9375\\
33.3125	-7.375\\
33.3125	-7.4375\\
33.3125	-7.5\\
33.3125	-7.5625\\
33.3125	-7.625\\
33.3125	-7.6875\\
33.3125	-7.75\\
33.9375	-7.4375\\
33.9375	-7.5\\
33.9375	-7.5625\\
33.9375	-7.625\\
33.9375	-7.6875\\
33.9375	-7.75\\
34	-7.3125\\
34	-7.375\\
34	-7.4375\\
34	-7.5\\
34	-7.5625\\
34	-7.625\\
34	-7.6875\\
34	-7.75\\
34	-7.8125\\
34.0625	-7.25\\
34.0625	-7.875\\
34.125	-7.1875\\
34.125	-7.9375\\
34.1875	-7.125\\
34.1875	-7.1875\\
34.1875	-7.25\\
34.1875	-7.3125\\
34.1875	-7.375\\
34.1875	-7.4375\\
34.1875	-7.5\\
34.1875	-7.5625\\
34.1875	-7.625\\
34.1875	-7.6875\\
34.1875	-7.75\\
34.1875	-7.8125\\
34.1875	-7.875\\
34.1875	-7.9375\\
34.1875	-8\\
34.375	-7.125\\
34.375	-7.1875\\
34.375	-7.25\\
34.375	-7.3125\\
34.375	-7.375\\
34.375	-7.4375\\
34.375	-7.5\\
34.375	-7.5625\\
34.375	-7.625\\
34.375	-7.6875\\
34.375	-7.75\\
34.375	-7.8125\\
34.375	-7.875\\
34.375	-7.9375\\
34.375	-8\\
34.625	-7.125\\
34.625	-7.1875\\
34.625	-7.25\\
34.625	-7.3125\\
34.625	-7.375\\
34.625	-7.4375\\
34.625	-7.5\\
34.625	-7.5625\\
34.625	-7.625\\
34.625	-7.6875\\
34.625	-7.75\\
34.625	-7.8125\\
34.625	-7.875\\
34.625	-7.9375\\
34.625	-8\\
34.8125	-7.25\\
34.8125	-7.3125\\
34.8125	-7.375\\
34.8125	-7.4375\\
34.8125	-7.5\\
34.8125	-7.5625\\
34.8125	-7.625\\
34.8125	-7.6875\\
34.8125	-7.75\\
34.8125	-7.8125\\
34.8125	-7.875\\
35.5	-7.5\\
35.5	-7.5625\\
35.5	-7.625\\
35.5	-7.6875\\
35.5	-7.75\\
35.5625	-7.375\\
35.5625	-7.4375\\
35.5625	-7.8125\\
35.5625	-7.875\\
35.625	-7.3125\\
35.625	-7.9375\\
35.6875	-7.25\\
35.6875	-7.3125\\
35.6875	-7.375\\
35.6875	-7.4375\\
35.6875	-7.5\\
35.6875	-7.5625\\
35.6875	-7.625\\
35.6875	-7.6875\\
35.6875	-7.75\\
35.6875	-7.8125\\
35.6875	-7.875\\
35.6875	-7.9375\\
35.75	-7.1875\\
35.75	-8\\
35.875	-7.125\\
35.875	-7.1875\\
35.875	-7.25\\
35.875	-7.3125\\
35.875	-7.375\\
35.875	-7.4375\\
35.875	-7.5\\
35.875	-7.5625\\
35.875	-7.625\\
35.875	-7.6875\\
35.875	-7.75\\
35.875	-7.8125\\
35.875	-7.875\\
35.875	-7.9375\\
35.875	-8\\
35.875	-8.0625\\
36.125	-7.125\\
36.125	-7.1875\\
36.125	-7.25\\
36.125	-7.3125\\
36.125	-7.375\\
36.125	-7.4375\\
36.125	-7.5\\
36.125	-7.5625\\
36.125	-7.625\\
36.125	-7.6875\\
36.125	-7.75\\
36.125	-7.8125\\
36.125	-7.875\\
36.125	-7.9375\\
36.125	-8\\
36.125	-8.0625\\
36.3125	-7.25\\
36.3125	-7.3125\\
36.3125	-7.375\\
36.3125	-7.4375\\
36.3125	-7.5\\
36.3125	-7.5625\\
36.3125	-7.625\\
36.3125	-7.6875\\
36.3125	-7.75\\
36.3125	-7.8125\\
36.3125	-7.875\\
36.3125	-7.9375\\
37.0625	-7.5625\\
37.0625	-7.625\\
37.0625	-7.6875\\
37.0625	-7.75\\
37.125	-7.375\\
37.125	-7.4375\\
37.125	-7.5\\
37.125	-7.8125\\
37.125	-7.875\\
37.1875	-7.3125\\
37.1875	-7.375\\
37.1875	-7.4375\\
37.1875	-7.5\\
37.1875	-7.5625\\
37.1875	-7.625\\
37.1875	-7.6875\\
37.1875	-7.75\\
37.1875	-7.8125\\
37.1875	-7.875\\
37.1875	-7.9375\\
37.25	-7.25\\
37.25	-8\\
37.375	-7.1875\\
37.375	-7.25\\
37.375	-7.3125\\
37.375	-7.375\\
37.375	-7.4375\\
37.375	-7.5\\
37.375	-7.5625\\
37.375	-7.625\\
37.375	-7.6875\\
37.375	-7.75\\
37.375	-7.8125\\
37.375	-7.875\\
37.375	-7.9375\\
37.375	-8\\
37.375	-8.0625\\
37.625	-7.1875\\
37.625	-7.25\\
37.625	-7.3125\\
37.625	-7.375\\
37.625	-7.4375\\
37.625	-7.5\\
37.625	-7.5625\\
37.625	-7.625\\
37.625	-7.6875\\
37.625	-7.75\\
37.625	-7.8125\\
37.625	-7.875\\
37.625	-7.9375\\
37.625	-8\\
37.625	-8.0625\\
37.8125	-7.25\\
37.8125	-7.3125\\
37.8125	-7.375\\
37.8125	-7.4375\\
37.8125	-7.5\\
37.8125	-7.5625\\
37.8125	-7.625\\
37.8125	-7.6875\\
37.8125	-7.75\\
37.8125	-7.8125\\
37.8125	-7.875\\
37.8125	-7.9375\\
37.8125	-8\\
37.8125	-8.0625\\
38.0625	-7.5\\
38.0625	-7.5625\\
38.0625	-7.625\\
38.0625	-7.6875\\
38.0625	-7.75\\
38.625	-7.625\\
38.625	-7.6875\\
38.6875	-7.4375\\
38.6875	-7.5\\
38.6875	-7.5625\\
38.6875	-7.625\\
38.6875	-7.6875\\
38.6875	-7.75\\
38.6875	-7.8125\\
38.6875	-7.875\\
38.75	-7.375\\
38.75	-7.9375\\
38.8125	-7.3125\\
38.8125	-8\\
38.875	-7.25\\
38.875	-7.3125\\
38.875	-7.375\\
38.875	-7.4375\\
38.875	-7.5\\
38.875	-7.5625\\
38.875	-7.625\\
38.875	-7.6875\\
38.875	-7.75\\
38.875	-7.8125\\
38.875	-7.875\\
38.875	-7.9375\\
38.875	-8\\
38.875	-8.0625\\
39	-7.1875\\
39	-8.125\\
39.125	-7.1875\\
39.125	-7.25\\
39.125	-7.3125\\
39.125	-7.375\\
39.125	-7.4375\\
39.125	-7.5\\
39.125	-7.5625\\
39.125	-7.625\\
39.125	-7.6875\\
39.125	-7.75\\
39.125	-7.8125\\
39.125	-7.875\\
39.125	-7.9375\\
39.125	-8\\
39.125	-8.0625\\
39.125	-8.125\\
39.3125	-7.1875\\
39.3125	-7.25\\
39.3125	-7.3125\\
39.3125	-7.375\\
39.3125	-7.4375\\
39.3125	-7.5\\
39.3125	-7.5625\\
39.3125	-7.625\\
39.3125	-7.6875\\
39.3125	-7.75\\
39.3125	-7.8125\\
39.3125	-7.875\\
39.3125	-7.9375\\
39.3125	-8\\
39.3125	-8.0625\\
39.5625	-7.375\\
39.5625	-7.4375\\
39.5625	-7.5\\
39.5625	-7.5625\\
39.5625	-7.625\\
39.5625	-7.6875\\
39.5625	-7.75\\
39.5625	-7.8125\\
39.5625	-7.875\\
39.5625	-7.9375\\
40.25	-7.5\\
40.25	-7.5625\\
40.25	-7.625\\
40.25	-7.6875\\
40.25	-7.75\\
40.25	-7.8125\\
40.25	-7.875\\
40.3125	-7.4375\\
40.3125	-7.9375\\
40.375	-7.3125\\
40.375	-7.375\\
40.375	-7.4375\\
40.375	-7.5\\
40.375	-7.5625\\
40.375	-7.625\\
40.375	-7.6875\\
40.375	-7.75\\
40.375	-7.8125\\
40.375	-7.875\\
40.375	-7.9375\\
40.375	-8\\
40.4375	-8.0625\\
40.5	-7.25\\
40.5	-8.125\\
40.625	-7.25\\
40.625	-7.3125\\
40.625	-7.375\\
40.625	-7.4375\\
40.625	-7.5\\
40.625	-7.5625\\
40.625	-7.625\\
40.625	-7.6875\\
40.625	-7.75\\
40.625	-7.8125\\
40.625	-7.875\\
40.625	-7.9375\\
40.625	-8\\
40.625	-8.0625\\
40.625	-8.125\\
40.6875	-7.1875\\
40.8125	-7.25\\
40.8125	-7.3125\\
40.8125	-7.375\\
40.8125	-7.4375\\
40.8125	-7.5\\
40.8125	-7.5625\\
40.8125	-7.625\\
40.8125	-7.6875\\
40.8125	-7.75\\
40.8125	-7.8125\\
40.8125	-7.875\\
40.8125	-7.9375\\
40.8125	-8\\
40.8125	-8.0625\\
40.8125	-8.125\\
41.0625	-7.375\\
41.0625	-7.4375\\
41.0625	-7.5\\
41.0625	-7.5625\\
41.0625	-7.625\\
41.0625	-7.6875\\
41.0625	-7.75\\
41.0625	-7.8125\\
41.0625	-7.875\\
41.0625	-7.9375\\
41.0625	-8\\
41.8125	-7.5625\\
41.8125	-7.625\\
41.8125	-7.6875\\
41.8125	-7.75\\
41.8125	-7.8125\\
41.8125	-7.875\\
41.875	-7.4375\\
41.875	-7.5\\
41.875	-7.5625\\
41.875	-7.625\\
41.875	-7.6875\\
41.875	-7.75\\
41.875	-7.8125\\
41.875	-7.875\\
41.875	-7.9375\\
41.9375	-7.375\\
41.9375	-8\\
42	-7.3125\\
42	-8.0625\\
42.0625	-8.125\\
42.125	-7.25\\
42.125	-7.3125\\
42.125	-7.375\\
42.125	-7.4375\\
42.125	-7.5\\
42.125	-7.5625\\
42.125	-7.625\\
42.125	-7.6875\\
42.125	-7.75\\
42.125	-7.8125\\
42.125	-7.875\\
42.125	-7.9375\\
42.125	-8\\
42.125	-8.0625\\
42.125	-8.125\\
42.25	-8.1875\\
42.3125	-7.25\\
42.3125	-7.3125\\
42.3125	-7.375\\
42.3125	-7.4375\\
42.3125	-7.5\\
42.3125	-7.5625\\
42.3125	-7.625\\
42.3125	-7.6875\\
42.3125	-7.75\\
42.3125	-7.8125\\
42.3125	-7.875\\
42.3125	-7.9375\\
42.3125	-8\\
42.3125	-8.0625\\
42.3125	-8.125\\
42.3125	-8.1875\\
42.5625	-7.3125\\
42.5625	-7.375\\
42.5625	-7.4375\\
42.5625	-7.5\\
42.5625	-7.5625\\
42.5625	-7.625\\
42.5625	-7.6875\\
42.5625	-7.75\\
42.5625	-7.8125\\
42.5625	-7.875\\
42.5625	-7.9375\\
42.5625	-8\\
42.5625	-8.0625\\
42.75	-7.5\\
42.75	-7.5625\\
42.75	-7.625\\
42.75	-7.6875\\
42.75	-7.75\\
42.75	-7.8125\\
42.75	-7.875\\
43.375	-7.625\\
43.375	-7.6875\\
43.375	-7.75\\
43.375	-7.8125\\
43.375	-7.875\\
43.4375	-7.5\\
43.4375	-7.5625\\
43.4375	-7.9375\\
43.5	-7.4375\\
43.5	-8\\
43.5	-8.0625\\
43.5625	-7.375\\
43.625	-7.3125\\
43.625	-7.375\\
43.625	-7.4375\\
43.625	-7.5\\
43.625	-7.5625\\
43.625	-7.625\\
43.625	-7.6875\\
43.625	-7.75\\
43.625	-7.8125\\
43.625	-7.875\\
43.625	-7.9375\\
43.625	-8\\
43.625	-8.0625\\
43.625	-8.125\\
43.75	-7.25\\
43.75	-8.1875\\
43.8125	-7.25\\
43.8125	-7.3125\\
43.8125	-7.375\\
43.8125	-7.4375\\
43.8125	-7.5\\
43.8125	-7.5625\\
43.8125	-7.625\\
43.8125	-7.6875\\
43.8125	-7.75\\
43.8125	-7.8125\\
43.8125	-7.875\\
43.8125	-7.9375\\
43.8125	-8\\
43.8125	-8.0625\\
43.8125	-8.125\\
43.8125	-8.1875\\
44.0625	-7.3125\\
44.0625	-7.375\\
44.0625	-7.4375\\
44.0625	-7.5\\
44.0625	-7.5625\\
44.0625	-7.625\\
44.0625	-7.6875\\
44.0625	-7.75\\
44.0625	-7.8125\\
44.0625	-7.875\\
44.0625	-7.9375\\
44.0625	-8\\
44.0625	-8.0625\\
44.0625	-8.125\\
44.25	-7.4375\\
44.25	-7.5\\
44.25	-7.5625\\
44.25	-7.625\\
44.25	-7.6875\\
44.25	-7.75\\
44.25	-7.8125\\
44.25	-7.875\\
44.25	-7.9375\\
44.25	-8\\
44.9375	-7.6875\\
44.9375	-7.75\\
44.9375	-7.8125\\
45	-7.5625\\
45	-7.625\\
45	-7.875\\
45	-7.9375\\
45.0625	-7.4375\\
45.0625	-7.5\\
45.0625	-8\\
45.0625	-8.0625\\
45.125	-7.375\\
45.125	-7.4375\\
45.125	-7.5\\
45.125	-7.5625\\
45.125	-7.625\\
45.125	-7.6875\\
45.125	-7.75\\
45.125	-7.8125\\
45.125	-7.875\\
45.125	-7.9375\\
45.125	-8\\
45.125	-8.0625\\
45.1875	-8.125\\
45.25	-7.3125\\
45.25	-8.1875\\
45.3125	-7.3125\\
45.3125	-7.375\\
45.3125	-7.4375\\
45.3125	-7.5\\
45.3125	-7.5625\\
45.3125	-7.625\\
45.3125	-7.6875\\
45.3125	-7.75\\
45.3125	-7.8125\\
45.3125	-7.875\\
45.3125	-7.9375\\
45.3125	-8\\
45.3125	-8.0625\\
45.3125	-8.125\\
45.3125	-8.1875\\
45.5625	-7.3125\\
45.5625	-7.375\\
45.5625	-7.4375\\
45.5625	-7.5\\
45.5625	-7.5625\\
45.5625	-7.625\\
45.5625	-7.6875\\
45.5625	-7.75\\
45.5625	-7.8125\\
45.5625	-7.875\\
45.5625	-7.9375\\
45.5625	-8\\
45.5625	-8.0625\\
45.5625	-8.125\\
45.5625	-8.1875\\
45.75	-7.375\\
45.75	-7.4375\\
45.75	-7.5\\
45.75	-7.5625\\
45.75	-7.625\\
45.75	-7.6875\\
45.75	-7.75\\
45.75	-7.8125\\
45.75	-7.875\\
45.75	-7.9375\\
45.75	-8\\
45.75	-8.0625\\
45.9375	-7.6875\\
45.9375	-7.75\\
45.9375	-7.8125\\
46.5625	-7.5625\\
46.5625	-7.625\\
46.5625	-7.6875\\
46.5625	-7.75\\
46.5625	-7.8125\\
46.5625	-7.875\\
46.5625	-7.9375\\
46.625	-7.5\\
46.625	-7.5625\\
46.625	-7.625\\
46.625	-7.6875\\
46.625	-7.75\\
46.625	-7.8125\\
46.625	-7.875\\
46.625	-7.9375\\
46.625	-8\\
46.625	-8.0625\\
46.6875	-7.4375\\
46.6875	-8.125\\
46.75	-7.375\\
46.8125	-7.375\\
46.8125	-7.4375\\
46.8125	-7.5\\
46.8125	-7.5625\\
46.8125	-7.625\\
46.8125	-7.6875\\
46.8125	-7.75\\
46.8125	-7.8125\\
46.8125	-7.875\\
46.8125	-7.9375\\
46.8125	-8\\
46.8125	-8.0625\\
46.8125	-8.125\\
46.8125	-8.1875\\
46.875	-7.3125\\
47.0625	-7.3125\\
47.0625	-7.375\\
47.0625	-7.4375\\
47.0625	-7.5\\
47.0625	-7.5625\\
47.0625	-7.625\\
47.0625	-7.6875\\
47.0625	-7.75\\
47.0625	-7.8125\\
47.0625	-7.875\\
47.0625	-7.9375\\
47.0625	-8\\
47.0625	-8.0625\\
47.0625	-8.125\\
47.0625	-8.1875\\
47.25	-7.375\\
47.25	-7.4375\\
47.25	-7.5\\
47.25	-7.5625\\
47.25	-7.625\\
47.25	-7.6875\\
47.25	-7.75\\
47.25	-7.8125\\
47.25	-7.875\\
47.25	-7.9375\\
47.25	-8\\
47.25	-8.0625\\
47.25	-8.125\\
47.4375	-7.5625\\
47.4375	-7.625\\
47.4375	-7.6875\\
47.4375	-7.75\\
47.4375	-7.8125\\
47.4375	-7.875\\
47.4375	-7.9375\\
47.4375	-8\\
48.125	-7.625\\
48.125	-7.6875\\
48.125	-7.75\\
48.125	-7.8125\\
48.125	-7.875\\
48.125	-7.9375\\
48.1875	-7.5\\
48.1875	-7.5625\\
48.1875	-8\\
48.25	-7.4375\\
48.25	-8.0625\\
48.3125	-7.375\\
48.3125	-7.4375\\
48.3125	-7.5\\
48.3125	-7.5625\\
48.3125	-7.625\\
48.3125	-7.6875\\
48.3125	-7.75\\
48.3125	-7.8125\\
48.3125	-7.875\\
48.3125	-7.9375\\
48.3125	-8\\
48.3125	-8.0625\\
48.3125	-8.125\\
48.375	-8.1875\\
48.5	-7.3125\\
48.5625	-7.3125\\
48.5625	-7.375\\
48.5625	-7.4375\\
48.5625	-7.5\\
48.5625	-7.5625\\
48.5625	-7.625\\
48.5625	-7.6875\\
48.5625	-7.75\\
48.5625	-7.8125\\
48.5625	-7.875\\
48.5625	-7.9375\\
48.5625	-8\\
48.5625	-8.0625\\
48.5625	-8.125\\
48.5625	-8.1875\\
48.75	-7.375\\
48.75	-7.4375\\
48.75	-7.5\\
48.75	-7.5625\\
48.75	-7.625\\
48.75	-7.6875\\
48.75	-7.75\\
48.75	-7.8125\\
48.75	-7.875\\
48.75	-7.9375\\
48.75	-8\\
48.75	-8.0625\\
48.75	-8.125\\
48.75	-8.1875\\
48.9375	-7.5\\
48.9375	-7.5625\\
48.9375	-7.625\\
48.9375	-7.6875\\
48.9375	-7.75\\
48.9375	-7.8125\\
48.9375	-7.875\\
48.9375	-7.9375\\
48.9375	-8\\
48.9375	-8.0625\\
49.6875	-7.6875\\
49.6875	-7.75\\
49.6875	-7.8125\\
49.6875	-7.875\\
49.75	-7.5625\\
49.75	-7.625\\
49.75	-7.9375\\
49.75	-8\\
49.8125	-7.5\\
49.8125	-7.5625\\
49.8125	-7.625\\
49.8125	-7.6875\\
49.8125	-7.75\\
49.8125	-7.8125\\
49.8125	-7.875\\
49.8125	-7.9375\\
49.8125	-8\\
49.8125	-8.0625\\
49.875	-7.4375\\
49.875	-8.125\\
49.9375	-7.375\\
49.9375	-8.1875\\
50.0625	-7.375\\
50.0625	-7.4375\\
50.0625	-7.5\\
50.0625	-7.5625\\
50.0625	-7.625\\
50.0625	-7.6875\\
50.0625	-7.75\\
50.0625	-7.8125\\
50.0625	-7.875\\
50.0625	-7.9375\\
50.0625	-8\\
50.0625	-8.0625\\
50.0625	-8.125\\
50.0625	-8.1875\\
50.25	-7.375\\
50.25	-7.4375\\
50.25	-7.5\\
50.25	-7.5625\\
50.25	-7.625\\
50.25	-7.6875\\
50.25	-7.75\\
50.25	-7.8125\\
50.25	-7.875\\
50.25	-7.9375\\
50.25	-8\\
50.25	-8.0625\\
50.25	-8.125\\
50.25	-8.1875\\
50.4375	-7.4375\\
50.4375	-7.5\\
50.4375	-7.5625\\
50.4375	-7.625\\
50.4375	-7.6875\\
50.4375	-7.75\\
50.4375	-7.8125\\
50.4375	-7.875\\
50.4375	-7.9375\\
50.4375	-8\\
50.4375	-8.0625\\
50.4375	-8.125\\
51.25	-7.75\\
51.25	-7.8125\\
51.3125	-7.625\\
51.3125	-7.6875\\
51.3125	-7.75\\
51.3125	-7.8125\\
51.3125	-7.875\\
51.3125	-7.9375\\
51.3125	-8\\
51.375	-7.5\\
51.375	-7.5625\\
51.375	-8.0625\\
51.4375	-7.4375\\
51.4375	-8.125\\
51.5	-8.1875\\
51.5625	-7.375\\
51.5625	-7.4375\\
51.5625	-7.5\\
51.5625	-7.5625\\
51.5625	-7.625\\
51.5625	-7.6875\\
51.5625	-7.75\\
51.5625	-7.8125\\
51.5625	-7.875\\
51.5625	-7.9375\\
51.5625	-8\\
51.5625	-8.0625\\
51.5625	-8.125\\
51.5625	-8.1875\\
51.6875	-8.25\\
51.75	-7.375\\
51.75	-7.4375\\
51.75	-7.5\\
51.75	-7.5625\\
51.75	-7.625\\
51.75	-7.6875\\
51.75	-7.75\\
51.75	-7.8125\\
51.75	-7.875\\
51.75	-7.9375\\
51.75	-8\\
51.75	-8.0625\\
51.75	-8.125\\
51.75	-8.1875\\
51.75	-8.25\\
51.9375	-7.4375\\
51.9375	-7.5\\
51.9375	-7.5625\\
51.9375	-7.625\\
51.9375	-7.6875\\
51.9375	-7.75\\
51.9375	-7.8125\\
51.9375	-7.875\\
51.9375	-7.9375\\
51.9375	-8\\
51.9375	-8.0625\\
51.9375	-8.125\\
51.9375	-8.1875\\
52.1875	-7.6875\\
52.1875	-7.75\\
52.1875	-7.8125\\
52.1875	-7.875\\
52.875	-7.625\\
52.875	-7.6875\\
52.875	-7.75\\
52.875	-7.8125\\
52.875	-7.875\\
52.875	-7.9375\\
52.875	-8\\
52.9375	-7.5625\\
52.9375	-8.0625\\
53	-7.5\\
53	-8.125\\
53.0625	-7.4375\\
53.0625	-7.5\\
53.0625	-7.5625\\
53.0625	-7.625\\
53.0625	-7.6875\\
53.0625	-7.75\\
53.0625	-7.8125\\
53.0625	-7.875\\
53.0625	-7.9375\\
53.0625	-8\\
53.0625	-8.0625\\
53.0625	-8.125\\
53.0625	-8.1875\\
53.1875	-7.375\\
53.25	-7.375\\
53.25	-7.4375\\
53.25	-7.5\\
53.25	-7.5625\\
53.25	-7.625\\
53.25	-7.6875\\
53.25	-7.75\\
53.25	-7.8125\\
53.25	-7.875\\
53.25	-7.9375\\
53.25	-8\\
53.25	-8.0625\\
53.25	-8.125\\
53.25	-8.1875\\
53.3125	-8.25\\
53.4375	-7.375\\
53.4375	-7.4375\\
53.4375	-7.5\\
53.4375	-7.5625\\
53.4375	-7.625\\
53.4375	-7.6875\\
53.4375	-7.75\\
53.4375	-7.8125\\
53.4375	-7.875\\
53.4375	-7.9375\\
53.4375	-8\\
53.4375	-8.0625\\
53.4375	-8.125\\
53.4375	-8.1875\\
53.6875	-7.5625\\
53.6875	-7.625\\
53.6875	-7.6875\\
53.6875	-7.75\\
53.6875	-7.8125\\
53.6875	-7.875\\
53.6875	-7.9375\\
53.6875	-8\\
53.6875	-8.0625\\
54.4375	-7.6875\\
54.4375	-7.75\\
54.4375	-7.8125\\
54.4375	-7.875\\
54.4375	-7.9375\\
54.5	-7.5625\\
54.5	-7.625\\
54.5	-8\\
54.5	-8.0625\\
54.5625	-7.5\\
54.5625	-7.5625\\
54.5625	-7.625\\
54.5625	-7.6875\\
54.5625	-7.75\\
54.5625	-7.8125\\
54.5625	-7.875\\
54.5625	-7.9375\\
54.5625	-8\\
54.5625	-8.0625\\
54.5625	-8.125\\
54.625	-7.4375\\
54.6875	-8.1875\\
54.75	-7.375\\
54.75	-7.4375\\
54.75	-7.5\\
54.75	-7.5625\\
54.75	-7.625\\
54.75	-7.6875\\
54.75	-7.75\\
54.75	-7.8125\\
54.75	-7.875\\
54.75	-7.9375\\
54.75	-8\\
54.75	-8.0625\\
54.75	-8.125\\
54.75	-8.1875\\
54.9375	-7.375\\
54.9375	-7.4375\\
54.9375	-7.5\\
54.9375	-7.5625\\
54.9375	-7.625\\
54.9375	-7.6875\\
54.9375	-7.75\\
54.9375	-7.8125\\
54.9375	-7.875\\
54.9375	-7.9375\\
54.9375	-8\\
54.9375	-8.0625\\
54.9375	-8.125\\
54.9375	-8.1875\\
55.1875	-7.5\\
55.1875	-7.5625\\
55.1875	-7.625\\
55.1875	-7.6875\\
55.1875	-7.75\\
55.1875	-7.8125\\
55.1875	-7.875\\
55.1875	-7.9375\\
55.1875	-8\\
55.1875	-8.0625\\
55.1875	-8.125\\
56	-7.75\\
56	-7.8125\\
56	-7.875\\
56.0625	-7.625\\
56.0625	-7.6875\\
56.0625	-7.75\\
56.0625	-7.8125\\
56.0625	-7.875\\
56.0625	-7.9375\\
56.0625	-8\\
56.125	-7.5625\\
56.125	-8.0625\\
56.1875	-7.5\\
56.1875	-8.125\\
56.25	-7.4375\\
56.25	-7.5\\
56.25	-7.5625\\
56.25	-7.625\\
56.25	-7.6875\\
56.25	-7.75\\
56.25	-7.8125\\
56.25	-7.875\\
56.25	-7.9375\\
56.25	-8\\
56.25	-8.0625\\
56.25	-8.125\\
56.25	-8.1875\\
56.4375	-7.375\\
56.4375	-7.4375\\
56.4375	-7.5\\
56.4375	-7.5625\\
56.4375	-7.625\\
56.4375	-7.6875\\
56.4375	-7.75\\
56.4375	-7.8125\\
56.4375	-7.875\\
56.4375	-7.9375\\
56.4375	-8\\
56.4375	-8.0625\\
56.4375	-8.125\\
56.4375	-8.1875\\
56.6875	-7.5\\
56.6875	-7.5625\\
56.6875	-7.625\\
56.6875	-7.6875\\
56.6875	-7.75\\
56.6875	-7.8125\\
56.6875	-7.875\\
56.6875	-7.9375\\
56.6875	-8\\
56.6875	-8.0625\\
56.6875	-8.125\\
56.875	-7.6875\\
56.875	-7.75\\
56.875	-7.8125\\
56.875	-7.875\\
56.875	-7.9375\\
57.625	-7.625\\
57.625	-7.6875\\
57.625	-7.75\\
57.625	-7.8125\\
57.625	-7.875\\
57.625	-7.9375\\
57.625	-8\\
57.6875	-7.5625\\
57.6875	-8.0625\\
57.75	-7.5\\
57.75	-7.5625\\
57.75	-7.625\\
57.75	-7.6875\\
57.75	-7.75\\
57.75	-7.8125\\
57.75	-7.875\\
57.75	-7.9375\\
57.75	-8\\
57.75	-8.0625\\
57.75	-8.125\\
57.8125	-7.4375\\
57.8125	-8.1875\\
57.9375	-7.4375\\
57.9375	-7.5\\
57.9375	-7.5625\\
57.9375	-7.625\\
57.9375	-7.6875\\
57.9375	-7.75\\
57.9375	-7.8125\\
57.9375	-7.875\\
57.9375	-7.9375\\
57.9375	-8\\
57.9375	-8.0625\\
57.9375	-8.125\\
57.9375	-8.1875\\
58.1875	-7.4375\\
58.1875	-7.5\\
58.1875	-7.5625\\
58.1875	-7.625\\
58.1875	-7.6875\\
58.1875	-7.75\\
58.1875	-7.8125\\
58.1875	-7.875\\
58.1875	-7.9375\\
58.1875	-8\\
58.1875	-8.0625\\
58.1875	-8.125\\
58.1875	-8.1875\\
58.375	-7.5625\\
58.375	-7.625\\
58.375	-7.6875\\
58.375	-7.75\\
58.375	-7.8125\\
58.375	-7.875\\
58.375	-7.9375\\
58.375	-8\\
58.375	-8.0625\\
59.1875	-7.6875\\
59.1875	-7.75\\
59.1875	-7.8125\\
59.1875	-7.875\\
59.1875	-7.9375\\
59.25	-7.5625\\
59.25	-7.625\\
59.25	-7.6875\\
59.25	-7.75\\
59.25	-7.8125\\
59.25	-7.875\\
59.25	-7.9375\\
59.25	-8\\
59.25	-8.0625\\
59.3125	-7.5\\
59.3125	-8.125\\
59.4375	-7.4375\\
59.4375	-7.5\\
59.4375	-7.5625\\
59.4375	-7.625\\
59.4375	-7.6875\\
59.4375	-7.75\\
59.4375	-7.8125\\
59.4375	-7.875\\
59.4375	-7.9375\\
59.4375	-8\\
59.4375	-8.0625\\
59.4375	-8.125\\
59.4375	-8.1875\\
59.6875	-7.4375\\
59.6875	-7.5\\
59.6875	-7.5625\\
59.6875	-7.625\\
59.6875	-7.6875\\
59.6875	-7.75\\
59.6875	-7.8125\\
59.6875	-7.875\\
59.6875	-7.9375\\
59.6875	-8\\
59.6875	-8.0625\\
59.6875	-8.125\\
59.6875	-8.1875\\
59.875	-7.5\\
59.875	-7.5625\\
59.875	-7.625\\
59.875	-7.6875\\
59.875	-7.75\\
59.875	-7.8125\\
59.875	-7.875\\
59.875	-7.9375\\
59.875	-8\\
59.875	-8.0625\\
60.75	-7.75\\
60.75	-7.8125\\
60.75	-7.875\\
60.8125	-7.625\\
60.8125	-7.6875\\
60.8125	-7.9375\\
60.8125	-8\\
60.875	-7.5625\\
60.875	-8.0625\\
60.9375	-7.5\\
60.9375	-7.5625\\
60.9375	-7.625\\
60.9375	-7.6875\\
60.9375	-7.75\\
60.9375	-7.8125\\
60.9375	-7.875\\
60.9375	-7.9375\\
60.9375	-8\\
60.9375	-8.0625\\
60.9375	-8.125\\
61	-7.4375\\
61.0625	-8.1875\\
61.1875	-7.4375\\
61.1875	-7.5\\
61.1875	-7.5625\\
61.1875	-7.625\\
61.1875	-7.6875\\
61.1875	-7.75\\
61.1875	-7.8125\\
61.1875	-7.875\\
61.1875	-7.9375\\
61.1875	-8\\
61.1875	-8.0625\\
61.1875	-8.125\\
61.1875	-8.1875\\
61.375	-7.5\\
61.375	-7.5625\\
61.375	-7.625\\
61.375	-7.6875\\
61.375	-7.75\\
61.375	-7.8125\\
61.375	-7.875\\
61.375	-7.9375\\
61.375	-8\\
61.375	-8.0625\\
61.375	-8.125\\
62.375	-7.625\\
62.375	-7.6875\\
62.375	-7.75\\
62.375	-7.8125\\
62.375	-7.875\\
62.375	-7.9375\\
62.4375	-7.5625\\
62.4375	-7.625\\
62.4375	-7.6875\\
62.4375	-7.75\\
62.4375	-7.8125\\
62.4375	-7.875\\
62.4375	-7.9375\\
62.4375	-8\\
62.4375	-8.0625\\
62.5	-7.5\\
62.5	-8.125\\
62.625	-7.4375\\
62.6875	-7.4375\\
62.6875	-7.5\\
62.6875	-7.5625\\
62.6875	-7.625\\
62.6875	-7.6875\\
62.6875	-7.75\\
62.6875	-7.8125\\
62.6875	-7.875\\
62.6875	-7.9375\\
62.6875	-8\\
62.6875	-8.0625\\
62.6875	-8.125\\
62.6875	-8.1875\\
62.875	-7.4375\\
62.875	-7.5\\
62.875	-7.5625\\
62.875	-7.625\\
62.875	-7.6875\\
62.875	-7.75\\
62.875	-7.8125\\
62.875	-7.875\\
62.875	-7.9375\\
62.875	-8\\
62.875	-8.0625\\
62.875	-8.125\\
63.125	-7.75\\
63.125	-7.8125\\
63.125	-7.875\\
63.9375	-7.6875\\
63.9375	-7.75\\
63.9375	-7.8125\\
63.9375	-7.875\\
63.9375	-7.9375\\
64	-7.5625\\
64	-7.625\\
64	-8\\
64.0625	-7.5\\
64.0625	-8.0625\\
64.125	-8.125\\
64.1875	-7.4375\\
64.1875	-7.5\\
64.1875	-7.5625\\
64.1875	-7.625\\
64.1875	-7.6875\\
64.1875	-7.75\\
64.1875	-7.8125\\
64.1875	-7.875\\
64.1875	-7.9375\\
64.1875	-8\\
64.1875	-8.0625\\
64.1875	-8.125\\
64.375	-7.4375\\
64.375	-7.5\\
64.375	-7.5625\\
64.375	-7.625\\
64.375	-7.6875\\
64.375	-7.75\\
64.375	-7.8125\\
64.375	-7.875\\
64.375	-7.9375\\
64.375	-8\\
64.375	-8.0625\\
64.375	-8.125\\
64.625	-7.625\\
64.625	-7.6875\\
64.625	-7.75\\
64.625	-7.8125\\
64.625	-7.875\\
64.625	-7.9375\\
64.625	-8\\
65.5	-7.75\\
65.5	-7.8125\\
65.5625	-7.625\\
65.5625	-7.6875\\
65.5625	-7.875\\
65.5625	-7.9375\\
65.5625	-8\\
65.625	-7.5625\\
65.625	-8.0625\\
65.6875	-7.5\\
65.6875	-7.5625\\
65.6875	-7.625\\
65.6875	-7.6875\\
65.6875	-7.75\\
65.6875	-7.8125\\
65.6875	-7.875\\
65.6875	-7.9375\\
65.6875	-8\\
65.6875	-8.0625\\
65.75	-7.4375\\
65.75	-8.125\\
65.875	-7.4375\\
65.875	-7.5\\
65.875	-7.5625\\
65.875	-7.625\\
65.875	-7.6875\\
65.875	-7.75\\
65.875	-7.8125\\
65.875	-7.875\\
65.875	-7.9375\\
65.875	-8\\
65.875	-8.0625\\
65.875	-8.125\\
66.125	-7.5625\\
66.125	-7.625\\
66.125	-7.6875\\
66.125	-7.75\\
66.125	-7.8125\\
66.125	-7.875\\
66.125	-7.9375\\
66.125	-8\\
66.125	-8.0625\\
67.125	-7.625\\
67.125	-7.6875\\
67.125	-7.75\\
67.125	-7.8125\\
67.125	-7.875\\
67.125	-7.9375\\
67.1875	-7.5625\\
67.1875	-7.625\\
67.1875	-7.6875\\
67.1875	-7.75\\
67.1875	-7.8125\\
67.1875	-7.875\\
67.1875	-7.9375\\
67.1875	-8\\
67.25	-7.5\\
67.25	-8.0625\\
67.3125	-7.4375\\
67.375	-7.4375\\
67.375	-7.5\\
67.375	-7.5625\\
67.375	-7.625\\
67.375	-7.6875\\
67.375	-7.75\\
67.375	-7.8125\\
67.375	-7.875\\
67.375	-7.9375\\
67.375	-8\\
67.375	-8.0625\\
67.4375	-8.125\\
67.625	-7.5\\
67.625	-7.5625\\
67.625	-7.625\\
67.625	-7.6875\\
67.625	-7.75\\
67.625	-7.8125\\
67.625	-7.875\\
67.625	-7.9375\\
67.625	-8\\
67.625	-8.0625\\
67.8125	-7.75\\
68.6875	-7.6875\\
68.6875	-7.75\\
68.6875	-7.8125\\
68.6875	-7.875\\
68.75	-7.5625\\
68.75	-7.625\\
68.75	-7.9375\\
68.8125	-7.5\\
68.8125	-8\\
68.875	-7.5\\
68.875	-7.5625\\
68.875	-7.625\\
68.875	-7.6875\\
68.875	-7.75\\
68.875	-7.8125\\
68.875	-7.875\\
68.875	-7.9375\\
68.875	-8\\
68.875	-8.0625\\
68.9375	-7.4375\\
69.125	-7.4375\\
69.125	-7.5\\
69.125	-7.5625\\
69.125	-7.625\\
69.125	-7.6875\\
69.125	-7.75\\
69.125	-7.8125\\
69.125	-7.875\\
69.125	-7.9375\\
69.125	-8\\
69.125	-8.0625\\
69.3125	-7.625\\
69.3125	-7.6875\\
69.3125	-7.75\\
69.3125	-7.8125\\
69.3125	-7.875\\
69.3125	-7.9375\\
70.25	-7.75\\
70.3125	-7.5625\\
70.3125	-7.625\\
70.3125	-7.6875\\
70.3125	-7.8125\\
70.3125	-7.875\\
70.375	-7.5\\
70.375	-7.5625\\
70.375	-7.625\\
70.375	-7.6875\\
70.375	-7.75\\
70.375	-7.8125\\
70.375	-7.875\\
70.375	-7.9375\\
70.375	-8\\
70.5	-7.4375\\
70.5625	-8.0625\\
70.625	-7.4375\\
70.625	-7.5\\
70.625	-7.5625\\
70.625	-7.625\\
70.625	-7.6875\\
70.625	-7.75\\
70.625	-7.8125\\
70.625	-7.875\\
70.625	-7.9375\\
70.625	-8\\
70.625	-8.0625\\
70.8125	-7.5\\
70.8125	-7.5625\\
70.8125	-7.625\\
70.8125	-7.6875\\
70.8125	-7.75\\
70.8125	-7.8125\\
70.8125	-7.875\\
70.8125	-7.9375\\
71.875	-7.625\\
71.875	-7.6875\\
71.875	-7.75\\
71.875	-7.8125\\
71.875	-7.875\\
71.9375	-7.5\\
71.9375	-7.5625\\
71.9375	-7.9375\\
72.0625	-7.4375\\
72.0625	-7.5\\
72.0625	-7.5625\\
72.0625	-7.625\\
72.0625	-7.6875\\
72.0625	-7.75\\
72.0625	-7.8125\\
72.0625	-7.875\\
72.0625	-7.9375\\
72.0625	-8\\
72.3125	-7.5\\
72.3125	-7.5625\\
72.3125	-7.625\\
72.3125	-7.6875\\
72.3125	-7.75\\
72.3125	-7.8125\\
72.3125	-7.875\\
72.3125	-7.9375\\
73.4375	-7.625\\
73.4375	-7.6875\\
73.4375	-7.75\\
73.5	-7.5\\
73.5	-7.5625\\
73.5	-7.8125\\
73.5	-7.875\\
73.5625	-7.5\\
73.5625	-7.5625\\
73.5625	-7.625\\
73.5625	-7.6875\\
73.5625	-7.75\\
73.5625	-7.8125\\
73.5625	-7.875\\
73.5625	-7.9375\\
73.625	-7.4375\\
73.8125	-7.4375\\
73.8125	-7.5\\
73.8125	-7.5625\\
73.8125	-7.625\\
73.8125	-7.6875\\
73.8125	-7.75\\
73.8125	-7.8125\\
73.8125	-7.875\\
73.8125	-7.9375\\
74	-7.5625\\
74	-7.625\\
74	-7.6875\\
74	-7.75\\
74	-7.8125\\
75.0625	-7.5\\
75.0625	-7.5625\\
75.0625	-7.625\\
75.0625	-7.6875\\
75.0625	-7.75\\
75.0625	-7.8125\\
75.125	-7.4375\\
75.125	-7.875\\
75.25	-7.9375\\
75.3125	-7.4375\\
75.3125	-7.5\\
75.3125	-7.5625\\
75.3125	-7.625\\
75.3125	-7.6875\\
75.3125	-7.75\\
75.3125	-7.8125\\
75.3125	-7.875\\
75.3125	-7.9375\\
75.5	-7.5\\
75.5	-7.5625\\
75.5	-7.625\\
75.5	-7.6875\\
75.5	-7.75\\
75.5	-7.8125\\
76.625	-7.5625\\
76.625	-7.625\\
76.625	-7.6875\\
76.625	-7.75\\
76.6875	-7.4375\\
76.6875	-7.5\\
76.6875	-7.8125\\
76.75	-7.875\\
76.8125	-7.375\\
76.8125	-7.4375\\
76.8125	-7.5\\
76.8125	-7.5625\\
76.8125	-7.625\\
76.8125	-7.6875\\
76.8125	-7.75\\
76.8125	-7.8125\\
76.8125	-7.875\\
77	-7.4375\\
77	-7.5\\
77	-7.5625\\
77	-7.625\\
77	-7.6875\\
77	-7.75\\
77	-7.8125\\
78.1875	-7.5625\\
78.1875	-7.625\\
78.25	-7.4375\\
78.25	-7.5\\
78.25	-7.6875\\
78.25	-7.75\\
78.3125	-7.4375\\
78.3125	-7.5\\
78.3125	-7.5625\\
78.3125	-7.625\\
78.3125	-7.6875\\
78.3125	-7.75\\
78.3125	-7.8125\\
78.375	-7.375\\
78.5	-7.375\\
78.5	-7.4375\\
78.5	-7.5\\
78.5	-7.5625\\
78.5	-7.625\\
78.5	-7.6875\\
78.5	-7.75\\
78.5	-7.8125\\
79.8125	-7.4375\\
79.8125	-7.5\\
79.8125	-7.5625\\
79.8125	-7.625\\
79.8125	-7.6875\\
79.875	-7.375\\
79.875	-7.75\\
80	-7.375\\
80	-7.4375\\
80	-7.5\\
80	-7.5625\\
80	-7.625\\
80	-7.6875\\
80	-7.75\\
81.375	-7.4375\\
81.375	-7.5\\
81.375	-7.5625\\
81.375	-7.625\\
81.4375	-7.375\\
81.5	-7.3125\\
81.5	-7.375\\
81.5	-7.4375\\
81.5	-7.5\\
81.5	-7.5625\\
81.5	-7.625\\
81.5	-7.6875\\
81.75	-7.4375\\
81.75	-7.5\\
81.75	-7.5625\\
82.9375	-7.375\\
82.9375	-7.4375\\
82.9375	-7.5\\
83	-7.3125\\
83	-7.375\\
83	-7.4375\\
83	-7.5\\
83	-7.5625\\
83.0625	-7.625\\
83.25	-7.3125\\
83.25	-7.375\\
83.25	-7.4375\\
83.25	-7.5\\
83.25	-7.5625\\
84.5	-7.375\\
84.5625	-7.25\\
84.5625	-7.3125\\
84.5625	-7.4375\\
84.5625	-7.5\\
84.75	-7.25\\
84.75	-7.3125\\
84.75	-7.375\\
84.75	-7.4375\\
84.75	-7.5\\
86.0625	-7.25\\
86.0625	-7.3125\\
86.125	-7.1875\\
86.125	-7.375\\
86.1875	-7.4375\\
86.25	-7.1875\\
86.25	-7.25\\
86.25	-7.3125\\
86.25	-7.375\\
87.625	-7.125\\
87.625	-7.1875\\
87.625	-7.25\\
87.6875	-7.0625\\
87.75	-7.0625\\
87.75	-7.125\\
87.75	-7.1875\\
87.75	-7.25\\
89.125	-6.875\\
89.125	-6.9375\\
89.1875	-6.8125\\
90.75	-6.375\\
92.875	-5.75\\
95.4375	-5.75\\
97.5625	-6.375\\
99.1875	-6.875\\
99.1875	-6.9375\\
99.25	-6.9375\\
};
\addlegendentry{\footnotesize Algorithm output}

\end{axis}
\end{tikzpicture}
%\end{document}

==> Integral_Sketch.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}	
%\usepackage{amsmath}
%\usepackage[outline]{contour}
%
%\begin{document}

\begin{tikzpicture}[>=stealth,scale=0.5]
%	\draw[color=white!50!gray, shift={(0.2,0.2)}] (-7.2,-6.4) grid (6.4,5.9);
	\filldraw[color=blue, fill=white, dash pattern={on 6pt off 3pt}] (-0.8,-0.8) circle(2.9);
	\draw[color=black, dotted, shift={(0.2,0.2)}] (-7.7,-6.4) grid (6.9,5.9);
	\draw[color=black] (0,0) circle(2.9);
	\fill[fill=black](0,-0.1) circle(0.06);
	\node[fill=white,inner sep=1pt] at (0.4,0.1) {\small$x$};
	\node[fill=white,inner sep=1pt] at (2.7,2.9) {\small$B_{\frac{\varepsilon}{2}}(x)$};
	
	\fill[fill=blue](-0.8,-0.8) circle(0.06);
	\node[fill=white,inner sep=1pt] at (-0.45,-0.75) {\small\color{blue}$j$};
	
	\draw[color=black] (0,0) circle(5.8);
	\node[fill=white,inner sep=1pt] at (5.8,3.9) {\small$B_{\varepsilon}(x)$};
	\node[fill=white,inner sep=1pt] at (-6.9,3.7) {\small$\tfrac1n$};
	\draw[<->]  (-6.5,3.2) -- (-6.5,4.2);
\end{tikzpicture}
	
	



%\end{document}

==> Smooth_Gauss.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{amsmath}
%
%\begin{document}

\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.29\textwidth)},
scale only axis,
xmin=-1,
xmax=1,
ymin=-10.997750253106,
ymax=1.99864998544756,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Potential},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,-0.17)},anchor=north},
legend columns=2
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-0.994999999999999	-0.00135001455243788\\
-0.855	-0.0138892529493564\\
-0.785	-0.039029406388801\\
-0.734999999999999	-0.0773480504145017\\
-0.685	-0.146542482884064\\
-0.645	-0.236539537600994\\
-0.605	-0.370967839169847\\
-0.555	-0.62522736774671\\
-0.505000000000001	-1.0073872450515\\
-0.455	-1.55171394811825\\
-0.395	-2.45557289627511\\
-0.324999999999999	-3.86499385834464\\
-0.205	-6.85076341146817\\
-0.115	-8.87785605844369\\
-0.0649999999999995	-9.62688873368523\\
-0.0250000000000004	-9.94390790691081\\
-0.00500000000000078	-9.99775025310602\\
0.0150000000000006	-9.9797704892924\\
0.0350000000000001	-9.89035552577478\\
0.0649999999999995	-9.62688873368523\\
0.105	-9.05538938839136\\
0.164999999999999	-7.82684970873006\\
0.414999999999999	-2.12242667693724\\
0.475	-1.31253462093901\\
0.535	-0.760758051211321\\
0.585000000000001	-0.459581076819902\\
0.635	-0.265420502962639\\
0.685	-0.146542482884064\\
0.734999999999999	-0.0773480504145017\\
0.785	-0.039029406388801\\
0.855	-0.0138892529493564\\
0.975	-0.00192459464583905\\
0.994999999999999	-0.00135001455243788\\
};
%\addlegendentry{\footnotesize Potential\:}

%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%-0.995	1\\
%0.995	1\\
%};
%\addlegendentry{\footnotesize Cutoff Function}

\end{axis}

\begin{axis}[%
width=0.761\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
unbounded coords=jump,
xmin=-21,
xmax=20.9895,
ymin=-8,
ymax=2.4895,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Resonances},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,-0.17)},anchor=north},
legend columns=2,
x label style={at={(axis description cs:1.03,0.25)},anchor=north},
xlabel={Re},
y label style={at={(axis description cs:0.1,1)}, rotate=-90, anchor=south}, 
ylabel={Im}
]
\addplot [color=mycolor1, draw=none, mark size=1.5pt, mark=*, mark options={solid, white!70!blue}, only marks]
  table[row sep=crcr]{%
-20.727	-7.118\\
-20.727	-7.139\\
-20.727	-7.181\\
-20.727	-7.2125\\
-20.7165	-7.0655\\
-20.7165	-7.076\\
-20.7165	-7.2545\\
-20.706	-7.0235\\
-20.706	-7.286\\
-20.6955	-7.328\\
-20.685	-6.9815\\
-20.685	-7.3595\\
-20.6745	-6.9605\\
-20.6745	-7.0025\\
-20.6745	-7.034\\
-20.6745	-7.076\\
-20.6745	-7.1075\\
-20.6745	-7.139\\
-20.6745	-7.181\\
-20.6745	-7.2125\\
-20.6745	-7.2545\\
-20.6745	-7.286\\
-20.6745	-7.328\\
-20.6745	-7.3595\\
-20.664	-6.9395\\
-20.664	-7.391\\
-20.6535	-6.9185\\
-20.643	-7.433\\
-20.6325	-6.887\\
-20.6115	-7.4645\\
-20.5905	-6.845\\
-20.5695	-7.5065\\
-20.559	-6.8135\\
-20.559	-6.824\\
-20.559	-6.8555\\
-20.559	-6.8975\\
-20.559	-6.929\\
-20.559	-6.9605\\
-20.559	-7.0025\\
-20.559	-7.034\\
-20.559	-7.076\\
-20.559	-7.1075\\
-20.559	-7.139\\
-20.559	-7.181\\
-20.559	-7.2125\\
-20.559	-7.2545\\
-20.559	-7.286\\
-20.559	-7.328\\
-20.559	-7.3595\\
-20.559	-7.391\\
-20.559	-7.433\\
-20.559	-7.4645\\
-20.559	-7.5065\\
-20.5275	-7.538\\
-20.5065	-6.7715\\
-20.454	-6.74\\
-20.454	-6.7505\\
-20.454	-6.782\\
-20.454	-6.824\\
-20.454	-6.8555\\
-20.454	-6.8975\\
-20.454	-6.929\\
-20.454	-6.9605\\
-20.454	-7.0025\\
-20.454	-7.034\\
-20.454	-7.076\\
-20.454	-7.1075\\
-20.454	-7.139\\
-20.454	-7.181\\
-20.454	-7.2125\\
-20.454	-7.2545\\
-20.454	-7.286\\
-20.454	-7.328\\
-20.454	-7.3595\\
-20.454	-7.391\\
-20.454	-7.433\\
-20.454	-7.4645\\
-20.454	-7.5065\\
-20.454	-7.538\\
-20.454	-7.58\\
-20.37	-7.6115\\
-20.349	-6.7085\\
-20.349	-6.7505\\
-20.349	-6.782\\
-20.349	-6.824\\
-20.349	-6.8555\\
-20.349	-6.8975\\
-20.349	-6.929\\
-20.349	-6.9605\\
-20.349	-7.0025\\
-20.349	-7.034\\
-20.349	-7.076\\
-20.349	-7.1075\\
-20.349	-7.139\\
-20.349	-7.181\\
-20.349	-7.2125\\
-20.349	-7.2545\\
-20.349	-7.286\\
-20.349	-7.328\\
-20.349	-7.3595\\
-20.349	-7.391\\
-20.349	-7.433\\
-20.349	-7.4645\\
-20.349	-7.5065\\
-20.349	-7.538\\
-20.349	-7.58\\
-20.349	-7.6115\\
-20.328	-6.698\\
-20.244	-6.698\\
-20.244	-6.7085\\
-20.244	-6.7505\\
-20.244	-6.782\\
-20.244	-6.824\\
-20.244	-6.8555\\
-20.244	-6.8975\\
-20.244	-6.929\\
-20.244	-6.9605\\
-20.244	-7.0025\\
-20.244	-7.034\\
-20.244	-7.076\\
-20.244	-7.1075\\
-20.244	-7.139\\
-20.244	-7.181\\
-20.244	-7.2125\\
-20.244	-7.2545\\
-20.244	-7.286\\
-20.244	-7.328\\
-20.244	-7.3595\\
-20.244	-7.391\\
-20.244	-7.433\\
-20.244	-7.4645\\
-20.244	-7.5065\\
-20.244	-7.538\\
-20.244	-7.58\\
-20.244	-7.6115\\
-20.1285	-6.7085\\
-20.1285	-6.7505\\
-20.1285	-6.782\\
-20.1285	-6.824\\
-20.1285	-6.8555\\
-20.1285	-6.8975\\
-20.1285	-6.929\\
-20.1285	-6.9605\\
-20.1285	-7.0025\\
-20.1285	-7.034\\
-20.1285	-7.076\\
-20.1285	-7.1075\\
-20.1285	-7.139\\
-20.1285	-7.181\\
-20.1285	-7.2125\\
-20.1285	-7.2545\\
-20.1285	-7.286\\
-20.1285	-7.328\\
-20.1285	-7.3595\\
-20.1285	-7.391\\
-20.1285	-7.433\\
-20.1285	-7.4645\\
-20.1285	-7.5065\\
-20.1285	-7.538\\
-20.1285	-7.58\\
-20.1285	-7.6115\\
-20.0235	-6.74\\
-20.0235	-6.7505\\
-20.0235	-6.782\\
-20.0235	-6.824\\
-20.0235	-6.8555\\
-20.0235	-6.8975\\
-20.0235	-6.929\\
-20.0235	-6.9605\\
-20.0235	-7.0025\\
-20.0235	-7.034\\
-20.0235	-7.076\\
-20.0235	-7.1075\\
-20.0235	-7.139\\
-20.0235	-7.181\\
-20.0235	-7.2125\\
-20.0235	-7.2545\\
-20.0235	-7.286\\
-20.0235	-7.328\\
-20.0235	-7.3595\\
-20.0235	-7.391\\
-20.0235	-7.433\\
-20.0235	-7.4645\\
-20.0235	-7.5065\\
-20.0235	-7.538\\
-20.0235	-7.58\\
-19.9185	-6.803\\
-19.9185	-6.824\\
-19.9185	-6.8555\\
-19.9185	-6.8975\\
-19.9185	-6.929\\
-19.9185	-6.9605\\
-19.9185	-7.0025\\
-19.9185	-7.034\\
-19.9185	-7.076\\
-19.9185	-7.1075\\
-19.9185	-7.139\\
-19.9185	-7.181\\
-19.9185	-7.2125\\
-19.9185	-7.2545\\
-19.9185	-7.286\\
-19.9185	-7.328\\
-19.9185	-7.3595\\
-19.9185	-7.391\\
-19.9185	-7.433\\
-19.9185	-7.4645\\
-19.9185	-7.5065\\
-19.803	-6.9395\\
-19.803	-6.9605\\
-19.803	-7.0025\\
-19.803	-7.034\\
-19.803	-7.076\\
-19.803	-7.1075\\
-19.803	-7.139\\
-19.803	-7.181\\
-19.803	-7.2125\\
-19.803	-7.2545\\
-19.803	-7.286\\
-19.803	-7.328\\
-19.803	-7.3595\\
-19.131	-7.034\\
-19.131	-7.076\\
-19.131	-7.1075\\
-19.131	-7.139\\
-19.1205	-6.9815\\
-19.1205	-7.0025\\
-19.1205	-7.181\\
-19.11	-6.95\\
-19.11	-7.2125\\
-19.0995	-6.9185\\
-19.0995	-7.2545\\
-19.0785	-6.8765\\
-19.0785	-7.286\\
-19.0575	-6.845\\
-19.0575	-7.328\\
-19.047	-6.8345\\
-19.047	-6.8555\\
-19.047	-6.8975\\
-19.047	-6.929\\
-19.047	-6.9605\\
-19.047	-7.0025\\
-19.047	-7.034\\
-19.047	-7.076\\
-19.047	-7.1075\\
-19.047	-7.139\\
-19.047	-7.181\\
-19.047	-7.2125\\
-19.047	-7.2545\\
-19.047	-7.286\\
-19.047	-7.328\\
-19.0365	-6.8135\\
-19.0365	-7.3595\\
-19.005	-7.391\\
-18.9945	-6.7715\\
-18.963	-6.74\\
-18.963	-7.433\\
-18.942	-6.7295\\
-18.942	-6.7505\\
-18.942	-6.782\\
-18.942	-6.824\\
-18.942	-6.8555\\
-18.942	-6.8975\\
-18.942	-6.929\\
-18.942	-6.9605\\
-18.942	-7.0025\\
-18.942	-7.034\\
-18.942	-7.076\\
-18.942	-7.1075\\
-18.942	-7.139\\
-18.942	-7.181\\
-18.942	-7.2125\\
-18.942	-7.2545\\
-18.942	-7.286\\
-18.942	-7.328\\
-18.942	-7.3595\\
-18.942	-7.391\\
-18.942	-7.433\\
-18.9105	-6.698\\
-18.9105	-7.4645\\
-18.8475	-6.6665\\
-18.837	-6.6665\\
-18.837	-6.677\\
-18.837	-6.7085\\
-18.837	-6.7505\\
-18.837	-6.782\\
-18.837	-6.824\\
-18.837	-6.8555\\
-18.837	-6.8975\\
-18.837	-6.929\\
-18.837	-6.9605\\
-18.837	-7.0025\\
-18.837	-7.034\\
-18.837	-7.076\\
-18.837	-7.1075\\
-18.837	-7.139\\
-18.837	-7.181\\
-18.837	-7.2125\\
-18.837	-7.2545\\
-18.837	-7.286\\
-18.837	-7.328\\
-18.837	-7.3595\\
-18.837	-7.391\\
-18.837	-7.433\\
-18.837	-7.4645\\
-18.8265	-7.5065\\
-18.753	-6.635\\
-18.732	-6.635\\
-18.732	-6.6455\\
-18.732	-6.677\\
-18.732	-6.7085\\
-18.732	-6.7505\\
-18.732	-6.782\\
-18.732	-6.824\\
-18.732	-6.8555\\
-18.732	-6.8975\\
-18.732	-6.929\\
-18.732	-6.9605\\
-18.732	-7.0025\\
-18.732	-7.034\\
-18.732	-7.076\\
-18.732	-7.1075\\
-18.732	-7.139\\
-18.732	-7.181\\
-18.732	-7.2125\\
-18.732	-7.2545\\
-18.732	-7.286\\
-18.732	-7.328\\
-18.732	-7.3595\\
-18.732	-7.391\\
-18.732	-7.433\\
-18.732	-7.4645\\
-18.732	-7.5065\\
-18.6165	-6.635\\
-18.6165	-6.6455\\
-18.6165	-6.677\\
-18.6165	-6.7085\\
-18.6165	-6.7505\\
-18.6165	-6.782\\
-18.6165	-6.824\\
-18.6165	-6.8555\\
-18.6165	-6.8975\\
-18.6165	-6.929\\
-18.6165	-6.9605\\
-18.6165	-7.0025\\
-18.6165	-7.034\\
-18.6165	-7.076\\
-18.6165	-7.1075\\
-18.6165	-7.139\\
-18.6165	-7.181\\
-18.6165	-7.2125\\
-18.6165	-7.2545\\
-18.6165	-7.286\\
-18.6165	-7.328\\
-18.6165	-7.3595\\
-18.6165	-7.391\\
-18.6165	-7.433\\
-18.6165	-7.4645\\
-18.6165	-7.5065\\
-18.5115	-6.6455\\
-18.5115	-6.677\\
-18.5115	-6.7085\\
-18.5115	-6.7505\\
-18.5115	-6.782\\
-18.5115	-6.824\\
-18.5115	-6.8555\\
-18.5115	-6.8975\\
-18.5115	-6.929\\
-18.5115	-6.9605\\
-18.5115	-7.0025\\
-18.5115	-7.034\\
-18.5115	-7.076\\
-18.5115	-7.1075\\
-18.5115	-7.139\\
-18.5115	-7.181\\
-18.5115	-7.2125\\
-18.5115	-7.2545\\
-18.5115	-7.286\\
-18.5115	-7.328\\
-18.5115	-7.3595\\
-18.5115	-7.391\\
-18.5115	-7.433\\
-18.5115	-7.4645\\
-18.5115	-7.5065\\
-18.4065	-6.698\\
-18.4065	-6.7085\\
-18.4065	-6.7505\\
-18.4065	-6.782\\
-18.4065	-6.824\\
-18.4065	-6.8555\\
-18.4065	-6.8975\\
-18.4065	-6.929\\
-18.4065	-6.9605\\
-18.4065	-7.0025\\
-18.4065	-7.034\\
-18.4065	-7.076\\
-18.4065	-7.1075\\
-18.4065	-7.139\\
-18.4065	-7.181\\
-18.4065	-7.2125\\
-18.4065	-7.2545\\
-18.4065	-7.286\\
-18.4065	-7.328\\
-18.4065	-7.3595\\
-18.4065	-7.391\\
-18.4065	-7.433\\
-18.4065	-7.4645\\
-18.291	-6.7925\\
-18.291	-6.824\\
-18.291	-6.8555\\
-18.291	-6.8975\\
-18.291	-6.929\\
-18.291	-6.9605\\
-18.291	-7.0025\\
-18.291	-7.034\\
-18.291	-7.076\\
-18.291	-7.1075\\
-18.291	-7.139\\
-18.291	-7.181\\
-18.291	-7.2125\\
-18.291	-7.2545\\
-18.291	-7.286\\
-18.291	-7.328\\
-18.291	-7.3595\\
-18.186	-7.0025\\
-18.186	-7.034\\
-18.186	-7.076\\
-18.186	-7.1075\\
-18.186	-7.139\\
-17.535	-6.971\\
-17.535	-7.0025\\
-17.535	-7.034\\
-17.5245	-6.908\\
-17.5245	-6.929\\
-17.5245	-7.076\\
-17.514	-6.8765\\
-17.514	-7.1075\\
-17.514	-7.139\\
-17.5035	-6.845\\
-17.493	-7.181\\
-17.4825	-6.803\\
-17.472	-7.2125\\
-17.4615	-6.7715\\
-17.451	-7.2545\\
-17.4405	-6.74\\
-17.43	-6.7295\\
-17.43	-6.7505\\
-17.43	-6.782\\
-17.43	-6.824\\
-17.43	-6.8555\\
-17.43	-6.8975\\
-17.43	-6.929\\
-17.43	-6.9605\\
-17.43	-7.0025\\
-17.43	-7.034\\
-17.43	-7.076\\
-17.43	-7.1075\\
-17.43	-7.139\\
-17.43	-7.181\\
-17.43	-7.2125\\
-17.43	-7.2545\\
-17.4195	-7.286\\
-17.409	-6.698\\
-17.3775	-7.328\\
-17.367	-6.6665\\
-17.3355	-7.3595\\
-17.325	-6.635\\
-17.325	-6.6455\\
-17.325	-6.677\\
-17.325	-6.7085\\
-17.325	-6.7505\\
-17.325	-6.782\\
-17.325	-6.824\\
-17.325	-6.8555\\
-17.325	-6.8975\\
-17.325	-6.929\\
-17.325	-6.9605\\
-17.325	-7.0025\\
-17.325	-7.034\\
-17.325	-7.076\\
-17.325	-7.1075\\
-17.325	-7.139\\
-17.325	-7.181\\
-17.325	-7.2125\\
-17.325	-7.2545\\
-17.325	-7.286\\
-17.325	-7.328\\
-17.325	-7.3595\\
-17.283	-7.391\\
-17.2515	-6.593\\
-17.22	-6.5825\\
-17.22	-6.6035\\
-17.22	-6.6455\\
-17.22	-6.677\\
-17.22	-6.7085\\
-17.22	-6.7505\\
-17.22	-6.782\\
-17.22	-6.824\\
-17.22	-6.8555\\
-17.22	-6.8975\\
-17.22	-6.929\\
-17.22	-6.9605\\
-17.22	-7.0025\\
-17.22	-7.034\\
-17.22	-7.076\\
-17.22	-7.1075\\
-17.22	-7.139\\
-17.22	-7.181\\
-17.22	-7.2125\\
-17.22	-7.2545\\
-17.22	-7.286\\
-17.22	-7.328\\
-17.22	-7.3595\\
-17.22	-7.391\\
-17.1465	-6.5615\\
-17.136	-7.433\\
-17.1045	-6.5615\\
-17.1045	-6.572\\
-17.1045	-6.6035\\
-17.1045	-6.6455\\
-17.1045	-6.677\\
-17.1045	-6.7085\\
-17.1045	-6.7505\\
-17.1045	-6.782\\
-17.1045	-6.824\\
-17.1045	-6.8555\\
-17.1045	-6.8975\\
-17.1045	-6.929\\
-17.1045	-6.9605\\
-17.1045	-7.0025\\
-17.1045	-7.034\\
-17.1045	-7.076\\
-17.1045	-7.1075\\
-17.1045	-7.139\\
-17.1045	-7.181\\
-17.1045	-7.2125\\
-17.1045	-7.2545\\
-17.1045	-7.286\\
-17.1045	-7.328\\
-17.1045	-7.3595\\
-17.1045	-7.391\\
-17.1045	-7.433\\
-16.9995	-6.5615\\
-16.9995	-6.572\\
-16.9995	-6.6035\\
-16.9995	-6.6455\\
-16.9995	-6.677\\
-16.9995	-6.7085\\
-16.9995	-6.7505\\
-16.9995	-6.782\\
-16.9995	-6.824\\
-16.9995	-6.8555\\
-16.9995	-6.8975\\
-16.9995	-6.929\\
-16.9995	-6.9605\\
-16.9995	-7.0025\\
-16.9995	-7.034\\
-16.9995	-7.076\\
-16.9995	-7.1075\\
-16.9995	-7.139\\
-16.9995	-7.181\\
-16.9995	-7.2125\\
-16.9995	-7.2545\\
-16.9995	-7.286\\
-16.9995	-7.328\\
-16.9995	-7.3595\\
-16.9995	-7.391\\
-16.8945	-6.593\\
-16.8945	-6.6035\\
-16.8945	-6.6455\\
-16.8945	-6.677\\
-16.8945	-6.7085\\
-16.8945	-6.7505\\
-16.8945	-6.782\\
-16.8945	-6.824\\
-16.8945	-6.8555\\
-16.8945	-6.8975\\
-16.8945	-6.929\\
-16.8945	-6.9605\\
-16.8945	-7.0025\\
-16.8945	-7.034\\
-16.8945	-7.076\\
-16.8945	-7.1075\\
-16.8945	-7.139\\
-16.8945	-7.181\\
-16.8945	-7.2125\\
-16.8945	-7.2545\\
-16.8945	-7.286\\
-16.8945	-7.328\\
-16.8945	-7.3595\\
-16.8945	-7.391\\
-16.7895	-6.656\\
-16.7895	-6.677\\
-16.7895	-6.7085\\
-16.7895	-6.7505\\
-16.7895	-6.782\\
-16.7895	-6.824\\
-16.7895	-6.8555\\
-16.7895	-6.8975\\
-16.7895	-6.929\\
-16.7895	-6.9605\\
-16.7895	-7.0025\\
-16.7895	-7.034\\
-16.7895	-7.076\\
-16.7895	-7.1075\\
-16.7895	-7.139\\
-16.7895	-7.181\\
-16.7895	-7.2125\\
-16.7895	-7.2545\\
-16.7895	-7.286\\
-16.7895	-7.328\\
-16.674	-6.782\\
-16.674	-6.824\\
-16.674	-6.8555\\
-16.674	-6.8975\\
-16.674	-6.929\\
-16.674	-6.9605\\
-16.674	-7.0025\\
-16.674	-7.034\\
-16.674	-7.076\\
-16.674	-7.1075\\
-16.674	-7.139\\
-16.674	-7.181\\
-16.674	-7.2125\\
-15.9285	-6.8345\\
-15.9285	-6.8555\\
-15.9285	-6.8975\\
-15.9285	-6.929\\
-15.9285	-6.9605\\
-15.918	-6.7925\\
-15.918	-6.824\\
-15.918	-6.8555\\
-15.918	-6.8975\\
-15.918	-6.929\\
-15.918	-6.9605\\
-15.918	-7.0025\\
-15.918	-7.034\\
-15.9075	-6.7715\\
-15.897	-6.74\\
-15.897	-7.076\\
-15.8865	-7.1075\\
-15.876	-6.698\\
-15.8655	-7.139\\
-15.855	-6.6665\\
-15.834	-7.181\\
-15.8235	-6.635\\
-15.813	-6.6245\\
-15.813	-6.6455\\
-15.813	-6.677\\
-15.813	-6.7085\\
-15.813	-6.7505\\
-15.813	-6.782\\
-15.813	-6.824\\
-15.813	-6.8555\\
-15.813	-6.8975\\
-15.813	-6.929\\
-15.813	-6.9605\\
-15.813	-7.0025\\
-15.813	-7.034\\
-15.813	-7.076\\
-15.813	-7.1075\\
-15.813	-7.139\\
-15.813	-7.181\\
-15.8025	-7.2125\\
-15.7815	-6.593\\
-15.75	-7.2545\\
-15.7395	-6.5615\\
-15.708	-6.5405\\
-15.708	-6.572\\
-15.708	-6.6035\\
-15.708	-6.6455\\
-15.708	-6.677\\
-15.708	-6.7085\\
-15.708	-6.7505\\
-15.708	-6.782\\
-15.708	-6.824\\
-15.708	-6.8555\\
-15.708	-6.8975\\
-15.708	-6.929\\
-15.708	-6.9605\\
-15.708	-7.0025\\
-15.708	-7.034\\
-15.708	-7.076\\
-15.708	-7.1075\\
-15.708	-7.139\\
-15.708	-7.181\\
-15.708	-7.2125\\
-15.708	-7.2545\\
-15.687	-7.286\\
-15.666	-6.5195\\
-15.5925	-6.4985\\
-15.5925	-6.53\\
-15.5925	-6.572\\
-15.5925	-6.6035\\
-15.5925	-6.6455\\
-15.5925	-6.677\\
-15.5925	-6.7085\\
-15.5925	-6.7505\\
-15.5925	-6.782\\
-15.5925	-6.824\\
-15.5925	-6.8555\\
-15.5925	-6.8975\\
-15.5925	-6.929\\
-15.5925	-6.9605\\
-15.5925	-7.0025\\
-15.5925	-7.034\\
-15.5925	-7.076\\
-15.5925	-7.1075\\
-15.5925	-7.139\\
-15.5925	-7.181\\
-15.5925	-7.2125\\
-15.5925	-7.2545\\
-15.5925	-7.286\\
-15.5715	-6.488\\
-15.5295	-7.328\\
-15.4875	-6.488\\
-15.4875	-6.4985\\
-15.4875	-6.53\\
-15.4875	-6.572\\
-15.4875	-6.6035\\
-15.4875	-6.6455\\
-15.4875	-6.677\\
-15.4875	-6.7085\\
-15.4875	-6.7505\\
-15.4875	-6.782\\
-15.4875	-6.824\\
-15.4875	-6.8555\\
-15.4875	-6.8975\\
-15.4875	-6.929\\
-15.4875	-6.9605\\
-15.4875	-7.0025\\
-15.4875	-7.034\\
-15.4875	-7.076\\
-15.4875	-7.1075\\
-15.4875	-7.139\\
-15.4875	-7.181\\
-15.4875	-7.2125\\
-15.4875	-7.2545\\
-15.4875	-7.286\\
-15.4875	-7.328\\
-15.3825	-6.4985\\
-15.3825	-6.53\\
-15.3825	-6.572\\
-15.3825	-6.6035\\
-15.3825	-6.6455\\
-15.3825	-6.677\\
-15.3825	-6.7085\\
-15.3825	-6.7505\\
-15.3825	-6.782\\
-15.3825	-6.824\\
-15.3825	-6.8555\\
-15.3825	-6.8975\\
-15.3825	-6.929\\
-15.3825	-6.9605\\
-15.3825	-7.0025\\
-15.3825	-7.034\\
-15.3825	-7.076\\
-15.3825	-7.1075\\
-15.3825	-7.139\\
-15.3825	-7.181\\
-15.3825	-7.2125\\
-15.3825	-7.2545\\
-15.3825	-7.286\\
-15.2775	-6.5405\\
-15.2775	-6.572\\
-15.2775	-6.6035\\
-15.2775	-6.6455\\
-15.2775	-6.677\\
-15.2775	-6.7085\\
-15.2775	-6.7505\\
-15.2775	-6.782\\
-15.2775	-6.824\\
-15.2775	-6.8555\\
-15.2775	-6.8975\\
-15.2775	-6.929\\
-15.2775	-6.9605\\
-15.2775	-7.0025\\
-15.2775	-7.034\\
-15.2775	-7.076\\
-15.2775	-7.1075\\
-15.2775	-7.139\\
-15.2775	-7.181\\
-15.2775	-7.2125\\
-15.2775	-7.2545\\
-15.162	-6.6245\\
-15.162	-6.6455\\
-15.162	-6.677\\
-15.162	-6.7085\\
-15.162	-6.7505\\
-15.162	-6.782\\
-15.162	-6.824\\
-15.162	-6.8555\\
-15.162	-6.8975\\
-15.162	-6.929\\
-15.162	-6.9605\\
-15.162	-7.0025\\
-15.162	-7.034\\
-15.162	-7.076\\
-15.162	-7.1075\\
-15.162	-7.139\\
-15.162	-7.181\\
-15.057	-6.8345\\
-15.057	-6.8555\\
-15.057	-6.8975\\
-15.057	-6.929\\
-15.057	-6.9605\\
-14.3325	-6.782\\
-14.3325	-6.824\\
-14.322	-6.719\\
-14.322	-6.7505\\
-14.322	-6.8555\\
-14.322	-6.8975\\
-14.3115	-6.6875\\
-14.3115	-6.929\\
-14.301	-6.656\\
-14.301	-6.677\\
-14.301	-6.7085\\
-14.301	-6.7505\\
-14.301	-6.782\\
-14.301	-6.824\\
-14.301	-6.8555\\
-14.301	-6.8975\\
-14.301	-6.929\\
-14.301	-6.9605\\
-14.2905	-6.635\\
-14.28	-7.0025\\
-14.259	-6.5825\\
-14.259	-7.034\\
-14.238	-6.5615\\
-14.2275	-7.076\\
-14.2065	-6.5195\\
-14.196	-6.5195\\
-14.196	-6.53\\
-14.196	-6.572\\
-14.196	-6.6035\\
-14.196	-6.6455\\
-14.196	-6.677\\
-14.196	-6.7085\\
-14.196	-6.7505\\
-14.196	-6.782\\
-14.196	-6.824\\
-14.196	-6.8555\\
-14.196	-6.8975\\
-14.196	-6.929\\
-14.196	-6.9605\\
-14.196	-7.0025\\
-14.196	-7.034\\
-14.196	-7.076\\
-14.196	-7.1075\\
-14.1645	-6.488\\
-14.154	-7.139\\
-14.1015	-6.446\\
-14.0805	-6.4355\\
-14.0805	-6.4565\\
-14.0805	-6.4985\\
-14.0805	-6.53\\
-14.0805	-6.572\\
-14.0805	-6.6035\\
-14.0805	-6.6455\\
-14.0805	-6.677\\
-14.0805	-6.7085\\
-14.0805	-6.7505\\
-14.0805	-6.782\\
-14.0805	-6.824\\
-14.0805	-6.8555\\
-14.0805	-6.8975\\
-14.0805	-6.929\\
-14.0805	-6.9605\\
-14.0805	-7.0025\\
-14.0805	-7.034\\
-14.0805	-7.076\\
-14.0805	-7.1075\\
-14.0805	-7.139\\
-14.0805	-7.181\\
-14.0175	-6.4145\\
-13.9755	-6.4145\\
-13.9755	-6.425\\
-13.9755	-6.4565\\
-13.9755	-6.4985\\
-13.9755	-6.53\\
-13.9755	-6.572\\
-13.9755	-6.6035\\
-13.9755	-6.6455\\
-13.9755	-6.677\\
-13.9755	-6.7085\\
-13.9755	-6.7505\\
-13.9755	-6.782\\
-13.9755	-6.824\\
-13.9755	-6.8555\\
-13.9755	-6.8975\\
-13.9755	-6.929\\
-13.9755	-6.9605\\
-13.9755	-7.0025\\
-13.9755	-7.034\\
-13.9755	-7.076\\
-13.9755	-7.1075\\
-13.9755	-7.139\\
-13.9755	-7.181\\
-13.944	-7.2125\\
-13.8705	-6.404\\
-13.8705	-6.425\\
-13.8705	-6.4565\\
-13.8705	-6.4985\\
-13.8705	-6.53\\
-13.8705	-6.572\\
-13.8705	-6.6035\\
-13.8705	-6.6455\\
-13.8705	-6.677\\
-13.8705	-6.7085\\
-13.8705	-6.7505\\
-13.8705	-6.782\\
-13.8705	-6.824\\
-13.8705	-6.8555\\
-13.8705	-6.8975\\
-13.8705	-6.929\\
-13.8705	-6.9605\\
-13.8705	-7.0025\\
-13.8705	-7.034\\
-13.8705	-7.076\\
-13.8705	-7.1075\\
-13.8705	-7.139\\
-13.8705	-7.181\\
-13.7655	-6.425\\
-13.7655	-6.4565\\
-13.7655	-6.4985\\
-13.7655	-6.53\\
-13.7655	-6.572\\
-13.7655	-6.6035\\
-13.7655	-6.6455\\
-13.7655	-6.677\\
-13.7655	-6.7085\\
-13.7655	-6.7505\\
-13.7655	-6.782\\
-13.7655	-6.824\\
-13.7655	-6.8555\\
-13.7655	-6.8975\\
-13.7655	-6.929\\
-13.7655	-6.9605\\
-13.7655	-7.0025\\
-13.7655	-7.034\\
-13.7655	-7.076\\
-13.7655	-7.1075\\
-13.7655	-7.139\\
-13.7655	-7.181\\
-13.65	-6.488\\
-13.65	-6.4985\\
-13.65	-6.53\\
-13.65	-6.572\\
-13.65	-6.6035\\
-13.65	-6.6455\\
-13.65	-6.677\\
-13.65	-6.7085\\
-13.65	-6.7505\\
-13.65	-6.782\\
-13.65	-6.824\\
-13.65	-6.8555\\
-13.65	-6.8975\\
-13.65	-6.929\\
-13.65	-6.9605\\
-13.65	-7.0025\\
-13.65	-7.034\\
-13.65	-7.076\\
-13.65	-7.1075\\
-13.545	-6.6035\\
-13.545	-6.6455\\
-13.545	-6.677\\
-13.545	-6.7085\\
-13.545	-6.7505\\
-13.545	-6.782\\
-13.545	-6.824\\
-13.545	-6.8555\\
-13.545	-6.8975\\
-13.545	-6.929\\
-13.545	-6.9605\\
-13.545	-7.0025\\
-12.726	-6.656\\
-12.726	-6.677\\
-12.726	-6.7085\\
-12.726	-6.7505\\
-12.7155	-6.6035\\
-12.7155	-6.782\\
-12.705	-6.572\\
-12.705	-6.824\\
-12.6945	-6.551\\
-12.6945	-6.8555\\
-12.684	-6.53\\
-12.684	-6.572\\
-12.684	-6.6035\\
-12.684	-6.6455\\
-12.684	-6.677\\
-12.684	-6.7085\\
-12.684	-6.7505\\
-12.684	-6.782\\
-12.684	-6.824\\
-12.684	-6.8555\\
-12.6735	-6.509\\
-12.6735	-6.8975\\
-12.6525	-6.4775\\
-12.6525	-6.929\\
-12.621	-6.446\\
-12.621	-6.9605\\
-12.5895	-6.4145\\
-12.579	-7.0025\\
-12.5685	-6.3935\\
-12.5685	-6.425\\
-12.5685	-6.4565\\
-12.5685	-6.4985\\
-12.5685	-6.53\\
-12.5685	-6.572\\
-12.5685	-6.6035\\
-12.5685	-6.6455\\
-12.5685	-6.677\\
-12.5685	-6.7085\\
-12.5685	-6.7505\\
-12.5685	-6.782\\
-12.5685	-6.824\\
-12.5685	-6.8555\\
-12.5685	-6.8975\\
-12.5685	-6.929\\
-12.5685	-6.9605\\
-12.5685	-7.0025\\
-12.5475	-6.383\\
-12.5265	-7.034\\
-12.474	-6.341\\
-12.4635	-6.341\\
-12.4635	-6.3515\\
-12.4635	-6.3935\\
-12.4635	-6.425\\
-12.4635	-6.4565\\
-12.4635	-6.4985\\
-12.4635	-6.53\\
-12.4635	-6.572\\
-12.4635	-6.6035\\
-12.4635	-6.6455\\
-12.4635	-6.677\\
-12.4635	-6.7085\\
-12.4635	-6.7505\\
-12.4635	-6.782\\
-12.4635	-6.824\\
-12.4635	-6.8555\\
-12.4635	-6.8975\\
-12.4635	-6.929\\
-12.4635	-6.9605\\
-12.4635	-7.0025\\
-12.4635	-7.034\\
-12.4215	-7.076\\
-12.3585	-6.32\\
-12.3585	-6.3515\\
-12.3585	-6.3935\\
-12.3585	-6.425\\
-12.3585	-6.4565\\
-12.3585	-6.4985\\
-12.3585	-6.53\\
-12.3585	-6.572\\
-12.3585	-6.6035\\
-12.3585	-6.6455\\
-12.3585	-6.677\\
-12.3585	-6.7085\\
-12.3585	-6.7505\\
-12.3585	-6.782\\
-12.3585	-6.824\\
-12.3585	-6.8555\\
-12.3585	-6.8975\\
-12.3585	-6.929\\
-12.3585	-6.9605\\
-12.3585	-7.0025\\
-12.3585	-7.034\\
-12.3585	-7.076\\
-12.2535	-6.32\\
-12.2535	-6.3515\\
-12.2535	-6.3935\\
-12.2535	-6.425\\
-12.2535	-6.4565\\
-12.2535	-6.4985\\
-12.2535	-6.53\\
-12.2535	-6.572\\
-12.2535	-6.6035\\
-12.2535	-6.6455\\
-12.2535	-6.677\\
-12.2535	-6.7085\\
-12.2535	-6.7505\\
-12.2535	-6.782\\
-12.2535	-6.824\\
-12.2535	-6.8555\\
-12.2535	-6.8975\\
-12.2535	-6.929\\
-12.2535	-6.9605\\
-12.2535	-7.0025\\
-12.2535	-7.034\\
-12.2535	-7.076\\
-12.138	-6.362\\
-12.138	-6.3935\\
-12.138	-6.425\\
-12.138	-6.4565\\
-12.138	-6.4985\\
-12.138	-6.53\\
-12.138	-6.572\\
-12.138	-6.6035\\
-12.138	-6.6455\\
-12.138	-6.677\\
-12.138	-6.7085\\
-12.138	-6.7505\\
-12.138	-6.782\\
-12.138	-6.824\\
-12.138	-6.8555\\
-12.138	-6.8975\\
-12.138	-6.929\\
-12.138	-6.9605\\
-12.138	-7.0025\\
-12.138	-7.034\\
-12.033	-6.4355\\
-12.033	-6.4565\\
-12.033	-6.4985\\
-12.033	-6.53\\
-12.033	-6.572\\
-12.033	-6.6035\\
-12.033	-6.6455\\
-12.033	-6.677\\
-12.033	-6.7085\\
-12.033	-6.7505\\
-12.033	-6.782\\
-12.033	-6.824\\
-12.033	-6.8555\\
-12.033	-6.8975\\
-12.033	-6.929\\
-12.033	-6.9605\\
-11.928	-6.6665\\
-11.928	-6.677\\
-11.928	-6.7085\\
-11.1195	-6.53\\
-11.1195	-6.572\\
-11.1195	-6.6035\\
-11.1195	-6.6455\\
-11.109	-6.488\\
-11.109	-6.4985\\
-11.109	-6.677\\
-11.0985	-6.7085\\
-11.088	-6.4355\\
-11.0775	-6.4145\\
-11.0775	-6.7505\\
-11.067	-6.3935\\
-11.067	-6.425\\
-11.067	-6.4565\\
-11.067	-6.4985\\
-11.067	-6.53\\
-11.067	-6.572\\
-11.067	-6.6035\\
-11.067	-6.6455\\
-11.067	-6.677\\
-11.067	-6.7085\\
-11.067	-6.7505\\
-11.0565	-6.383\\
-11.0565	-6.782\\
-11.025	-6.341\\
-11.025	-6.824\\
-10.9935	-6.3095\\
-10.9935	-6.8555\\
-10.9515	-6.278\\
-10.9515	-6.32\\
-10.9515	-6.3515\\
-10.9515	-6.3935\\
-10.9515	-6.425\\
-10.9515	-6.4565\\
-10.9515	-6.4985\\
-10.9515	-6.53\\
-10.9515	-6.572\\
-10.9515	-6.6035\\
-10.9515	-6.6455\\
-10.9515	-6.677\\
-10.9515	-6.7085\\
-10.9515	-6.7505\\
-10.9515	-6.782\\
-10.9515	-6.824\\
-10.9515	-6.8555\\
-10.941	-6.8975\\
-10.9305	-6.2675\\
-10.8675	-6.236\\
-10.8675	-6.929\\
-10.8465	-6.236\\
-10.8465	-6.2465\\
-10.8465	-6.278\\
-10.8465	-6.32\\
-10.8465	-6.3515\\
-10.8465	-6.3935\\
-10.8465	-6.425\\
-10.8465	-6.4565\\
-10.8465	-6.4985\\
-10.8465	-6.53\\
-10.8465	-6.572\\
-10.8465	-6.6035\\
-10.8465	-6.6455\\
-10.8465	-6.677\\
-10.8465	-6.7085\\
-10.8465	-6.7505\\
-10.8465	-6.782\\
-10.8465	-6.824\\
-10.8465	-6.8555\\
-10.8465	-6.8975\\
-10.8465	-6.929\\
-10.7415	-6.215\\
-10.7415	-6.2465\\
-10.7415	-6.278\\
-10.7415	-6.32\\
-10.7415	-6.3515\\
-10.7415	-6.3935\\
-10.7415	-6.425\\
-10.7415	-6.4565\\
-10.7415	-6.4985\\
-10.7415	-6.53\\
-10.7415	-6.572\\
-10.7415	-6.6035\\
-10.7415	-6.6455\\
-10.7415	-6.677\\
-10.7415	-6.7085\\
-10.7415	-6.7505\\
-10.7415	-6.782\\
-10.7415	-6.824\\
-10.7415	-6.8555\\
-10.7415	-6.8975\\
-10.7415	-6.929\\
-10.626	-6.236\\
-10.626	-6.2465\\
-10.626	-6.278\\
-10.626	-6.32\\
-10.626	-6.3515\\
-10.626	-6.3935\\
-10.626	-6.425\\
-10.626	-6.4565\\
-10.626	-6.4985\\
-10.626	-6.53\\
-10.626	-6.572\\
-10.626	-6.6035\\
-10.626	-6.6455\\
-10.626	-6.677\\
-10.626	-6.7085\\
-10.626	-6.7505\\
-10.626	-6.782\\
-10.626	-6.824\\
-10.626	-6.8555\\
-10.626	-6.8975\\
-10.521	-6.2885\\
-10.521	-6.32\\
-10.521	-6.3515\\
-10.521	-6.3935\\
-10.521	-6.425\\
-10.521	-6.4565\\
-10.521	-6.4985\\
-10.521	-6.53\\
-10.521	-6.572\\
-10.521	-6.6035\\
-10.521	-6.6455\\
-10.521	-6.677\\
-10.521	-6.7085\\
-10.521	-6.7505\\
-10.521	-6.782\\
-10.521	-6.824\\
-10.521	-6.8555\\
-10.416	-6.404\\
-10.416	-6.425\\
-10.416	-6.4565\\
-10.416	-6.4985\\
-10.416	-6.53\\
-10.416	-6.572\\
-10.416	-6.6035\\
-10.416	-6.6455\\
-10.416	-6.677\\
-10.416	-6.7085\\
-10.416	-6.7505\\
-9.513	-6.3935\\
-9.513	-6.425\\
-9.513	-6.4565\\
-9.513	-6.4985\\
-9.5025	-6.362\\
-9.5025	-6.53\\
-9.492	-6.3305\\
-9.492	-6.572\\
-9.4815	-6.3095\\
-9.4815	-6.6035\\
-9.4605	-6.2675\\
-9.4605	-6.6455\\
-9.4395	-6.2465\\
-9.4395	-6.278\\
-9.4395	-6.32\\
-9.4395	-6.3515\\
-9.4395	-6.3935\\
-9.4395	-6.425\\
-9.4395	-6.4565\\
-9.4395	-6.4985\\
-9.4395	-6.53\\
-9.4395	-6.572\\
-9.4395	-6.6035\\
-9.4395	-6.6455\\
-9.429	-6.236\\
-9.429	-6.677\\
-9.3975	-6.7085\\
-9.387	-6.194\\
-9.345	-6.1625\\
-9.345	-6.7505\\
-9.3345	-6.1625\\
-9.3345	-6.173\\
-9.3345	-6.2045\\
-9.3345	-6.2465\\
-9.3345	-6.278\\
-9.3345	-6.32\\
-9.3345	-6.3515\\
-9.3345	-6.3935\\
-9.3345	-6.425\\
-9.3345	-6.4565\\
-9.3345	-6.4985\\
-9.3345	-6.53\\
-9.3345	-6.572\\
-9.3345	-6.6035\\
-9.3345	-6.6455\\
-9.3345	-6.677\\
-9.3345	-6.7085\\
-9.3345	-6.7505\\
-9.282	-6.131\\
-9.2715	-6.782\\
-9.2295	-6.1205\\
-9.2295	-6.1415\\
-9.2295	-6.173\\
-9.2295	-6.2045\\
-9.2295	-6.2465\\
-9.2295	-6.278\\
-9.2295	-6.32\\
-9.2295	-6.3515\\
-9.2295	-6.3935\\
-9.2295	-6.425\\
-9.2295	-6.4565\\
-9.2295	-6.4985\\
-9.2295	-6.53\\
-9.2295	-6.572\\
-9.2295	-6.6035\\
-9.2295	-6.6455\\
-9.2295	-6.677\\
-9.2295	-6.7085\\
-9.2295	-6.7505\\
-9.2295	-6.782\\
-9.114	-6.1205\\
-9.114	-6.1415\\
-9.114	-6.173\\
-9.114	-6.2045\\
-9.114	-6.2465\\
-9.114	-6.278\\
-9.114	-6.32\\
-9.114	-6.3515\\
-9.114	-6.3935\\
-9.114	-6.425\\
-9.114	-6.4565\\
-9.114	-6.4985\\
-9.114	-6.53\\
-9.114	-6.572\\
-9.114	-6.6035\\
-9.114	-6.6455\\
-9.114	-6.677\\
-9.114	-6.7085\\
-9.114	-6.7505\\
-9.114	-6.782\\
-9.009	-6.152\\
-9.009	-6.173\\
-9.009	-6.2045\\
-9.009	-6.2465\\
-9.009	-6.278\\
-9.009	-6.32\\
-9.009	-6.3515\\
-9.009	-6.3935\\
-9.009	-6.425\\
-9.009	-6.4565\\
-9.009	-6.4985\\
-9.009	-6.53\\
-9.009	-6.572\\
-9.009	-6.6035\\
-9.009	-6.6455\\
-9.009	-6.677\\
-9.009	-6.7085\\
-9.009	-6.7505\\
-8.904	-6.2255\\
-8.904	-6.2465\\
-8.904	-6.278\\
-8.904	-6.32\\
-8.904	-6.3515\\
-8.904	-6.3935\\
-8.904	-6.425\\
-8.904	-6.4565\\
-8.904	-6.4985\\
-8.904	-6.53\\
-8.904	-6.572\\
-8.904	-6.6035\\
-8.904	-6.6455\\
-8.904	-6.677\\
-7.917	-6.2675\\
-7.917	-6.278\\
-7.917	-6.32\\
-7.917	-6.3515\\
-7.917	-6.3935\\
-7.9065	-6.236\\
-7.9065	-6.425\\
-7.896	-6.4565\\
-7.8855	-6.1835\\
-7.875	-6.4985\\
-7.8645	-6.152\\
-7.854	-6.53\\
-7.8435	-6.131\\
-7.8225	-6.11\\
-7.8225	-6.1415\\
-7.8225	-6.173\\
-7.8225	-6.2045\\
-7.8225	-6.2465\\
-7.8225	-6.278\\
-7.8225	-6.32\\
-7.8225	-6.3515\\
-7.8225	-6.3935\\
-7.8225	-6.425\\
-7.8225	-6.4565\\
-7.8225	-6.4985\\
-7.8225	-6.53\\
-7.812	-6.572\\
-7.8015	-6.089\\
-7.7595	-6.6035\\
-7.749	-6.0575\\
-7.7175	-6.047\\
-7.7175	-6.068\\
-7.7175	-6.0995\\
-7.7175	-6.1415\\
-7.7175	-6.173\\
-7.7175	-6.2045\\
-7.7175	-6.2465\\
-7.7175	-6.278\\
-7.7175	-6.32\\
-7.7175	-6.3515\\
-7.7175	-6.3935\\
-7.7175	-6.425\\
-7.7175	-6.4565\\
-7.7175	-6.4985\\
-7.7175	-6.53\\
-7.7175	-6.572\\
-7.7175	-6.6035\\
-7.602	-6.026\\
-7.602	-6.068\\
-7.602	-6.0995\\
-7.602	-6.1415\\
-7.602	-6.173\\
-7.602	-6.2045\\
-7.602	-6.2465\\
-7.602	-6.278\\
-7.602	-6.32\\
-7.602	-6.3515\\
-7.602	-6.3935\\
-7.602	-6.425\\
-7.602	-6.4565\\
-7.602	-6.4985\\
-7.602	-6.53\\
-7.602	-6.572\\
-7.602	-6.6035\\
-7.497	-6.0365\\
-7.497	-6.068\\
-7.497	-6.0995\\
-7.497	-6.1415\\
-7.497	-6.173\\
-7.497	-6.2045\\
-7.497	-6.2465\\
-7.497	-6.278\\
-7.497	-6.32\\
-7.497	-6.3515\\
-7.497	-6.3935\\
-7.497	-6.425\\
-7.497	-6.4565\\
-7.497	-6.4985\\
-7.497	-6.53\\
-7.497	-6.572\\
-7.497	-6.6035\\
-7.392	-6.0995\\
-7.392	-6.1415\\
-7.392	-6.173\\
-7.392	-6.2045\\
-7.392	-6.2465\\
-7.392	-6.278\\
-7.392	-6.32\\
-7.392	-6.3515\\
-7.392	-6.3935\\
-7.392	-6.425\\
-7.392	-6.4565\\
-7.392	-6.4985\\
-7.392	-6.53\\
-7.287	-6.278\\
-7.287	-6.32\\
-7.287	-6.3515\\
-6.4365	-6.1415\\
-6.4365	-6.173\\
-6.4365	-6.2045\\
-6.426	-6.11\\
-6.426	-6.2465\\
-6.426	-6.278\\
-6.4155	-6.0785\\
-6.4155	-6.0995\\
-6.4155	-6.1415\\
-6.4155	-6.173\\
-6.4155	-6.2045\\
-6.4155	-6.2465\\
-6.4155	-6.278\\
-6.405	-6.32\\
-6.3945	-6.047\\
-6.3735	-6.3515\\
-6.363	-6.0155\\
-6.3315	-5.984\\
-6.3315	-6.3935\\
-6.3105	-5.9735\\
-6.3105	-5.9945\\
-6.3105	-6.026\\
-6.3105	-6.068\\
-6.3105	-6.0995\\
-6.3105	-6.1415\\
-6.3105	-6.173\\
-6.3105	-6.2045\\
-6.3105	-6.2465\\
-6.3105	-6.278\\
-6.3105	-6.32\\
-6.3105	-6.3515\\
-6.3105	-6.3935\\
-6.2685	-6.425\\
-6.237	-5.942\\
-6.2055	-5.942\\
-6.2055	-5.9525\\
-6.2055	-5.9945\\
-6.2055	-6.026\\
-6.2055	-6.068\\
-6.2055	-6.0995\\
-6.2055	-6.1415\\
-6.2055	-6.173\\
-6.2055	-6.2045\\
-6.2055	-6.2465\\
-6.2055	-6.278\\
-6.2055	-6.32\\
-6.2055	-6.3515\\
-6.2055	-6.3935\\
-6.2055	-6.425\\
-6.09	-5.9525\\
-6.09	-5.9945\\
-6.09	-6.026\\
-6.09	-6.068\\
-6.09	-6.0995\\
-6.09	-6.1415\\
-6.09	-6.173\\
-6.09	-6.2045\\
-6.09	-6.2465\\
-6.09	-6.278\\
-6.09	-6.32\\
-6.09	-6.3515\\
-6.09	-6.3935\\
-5.985	-6.0365\\
-5.985	-6.068\\
-5.985	-6.0995\\
-5.985	-6.1415\\
-5.985	-6.173\\
-5.985	-6.2045\\
-5.985	-6.2465\\
-5.985	-6.278\\
-5.985	-6.32\\
-5.082	-5.69\\
-5.082	-5.7005\\
-5.0715	-5.648\\
-5.0715	-5.7425\\
-5.061	-5.627\\
-5.061	-5.774\\
-5.04	-5.816\\
-5.0295	-5.585\\
-5.019	-5.5745\\
-5.019	-5.5955\\
-5.019	-5.6375\\
-5.019	-5.669\\
-5.019	-5.7005\\
-5.019	-5.7425\\
-5.019	-5.774\\
-5.019	-5.816\\
-5.0085	-5.8475\\
-4.9875	-5.5535\\
-4.9035	-5.543\\
-4.9035	-5.564\\
-4.9035	-5.5955\\
-4.9035	-5.6375\\
-4.9035	-5.669\\
-4.9035	-5.7005\\
-4.9035	-5.7425\\
-4.9035	-5.774\\
-4.9035	-5.816\\
-4.9035	-5.8475\\
-4.7985	-5.5745\\
-4.7985	-5.5955\\
-4.7985	-5.6375\\
-4.7985	-5.669\\
-4.7985	-5.7005\\
-4.7985	-5.7425\\
-4.7985	-5.774\\
-4.7985	-5.816\\
-3.4335	-4.598\\
-3.4335	-4.6295\\
-3.423	-4.5665\\
-3.423	-4.661\\
-3.402	-4.5455\\
-3.3915	-4.535\\
-3.3915	-4.556\\
-3.3915	-4.5875\\
-3.3915	-4.6295\\
-3.3915	-4.661\\
-3.381	-4.703\\
-3.2865	-4.535\\
-3.2865	-4.556\\
-3.2865	-4.5875\\
-3.2865	-4.6295\\
-3.2865	-4.661\\
-3.2865	-4.703\\
-0.0210000000000008	-1.973\\
-0.0210000000000008	-2.0045\\
0	1.933\\
0	1.9225\\
3.234	-4.6085\\
3.2445	-4.577\\
3.2445	-4.6295\\
3.255	-4.661\\
3.2655	-4.5455\\
3.2865	-4.703\\
3.297	-4.5245\\
3.297	-4.556\\
3.297	-4.5875\\
3.297	-4.6295\\
3.297	-4.661\\
3.297	-4.703\\
3.402	-4.5455\\
3.402	-4.556\\
3.402	-4.5875\\
3.402	-4.6295\\
3.402	-4.661\\
4.7355	-5.69\\
4.7355	-5.7005\\
4.746	-5.648\\
4.746	-5.7425\\
4.7565	-5.627\\
4.7565	-5.774\\
4.7775	-5.816\\
4.788	-5.585\\
4.809	-5.564\\
4.809	-5.5955\\
4.809	-5.6375\\
4.809	-5.669\\
4.809	-5.7005\\
4.809	-5.7425\\
4.809	-5.774\\
4.809	-5.816\\
4.809	-5.8475\\
4.83	-5.5535\\
4.914	-5.543\\
4.914	-5.564\\
4.914	-5.5955\\
4.914	-5.6375\\
4.914	-5.669\\
4.914	-5.7005\\
4.914	-5.7425\\
4.914	-5.774\\
4.914	-5.816\\
4.914	-5.8475\\
5.0295	-5.585\\
5.0295	-5.5955\\
5.0295	-5.6375\\
5.0295	-5.669\\
5.0295	-5.7005\\
5.0295	-5.7425\\
5.0295	-5.774\\
5.0295	-5.816\\
5.9325	-6.1415\\
5.9325	-6.173\\
5.9325	-6.2045\\
5.943	-6.11\\
5.943	-6.2465\\
5.9535	-6.0785\\
5.9535	-6.278\\
5.964	-6.0575\\
5.9745	-6.32\\
5.9955	-6.0155\\
5.9955	-6.026\\
5.9955	-6.068\\
5.9955	-6.0995\\
5.9955	-6.1415\\
5.9955	-6.173\\
5.9955	-6.2045\\
5.9955	-6.2465\\
5.9955	-6.278\\
5.9955	-6.32\\
5.9955	-6.3515\\
6.0375	-5.984\\
6.048	-6.3935\\
6.1005	-5.9525\\
6.1005	-5.9945\\
6.1005	-6.026\\
6.1005	-6.068\\
6.1005	-6.0995\\
6.1005	-6.1415\\
6.1005	-6.173\\
6.1005	-6.2045\\
6.1005	-6.2465\\
6.1005	-6.278\\
6.1005	-6.32\\
6.1005	-6.3515\\
6.1005	-6.3935\\
6.1005	-6.425\\
6.1215	-5.942\\
6.216	-5.942\\
6.216	-5.9525\\
6.216	-5.9945\\
6.216	-6.026\\
6.216	-6.068\\
6.216	-6.0995\\
6.216	-6.1415\\
6.216	-6.173\\
6.216	-6.2045\\
6.216	-6.2465\\
6.216	-6.278\\
6.216	-6.32\\
6.216	-6.3515\\
6.216	-6.3935\\
6.216	-6.425\\
6.321	-5.984\\
6.321	-5.9945\\
6.321	-6.026\\
6.321	-6.068\\
6.321	-6.0995\\
6.321	-6.1415\\
6.321	-6.173\\
6.321	-6.2045\\
6.321	-6.2465\\
6.321	-6.278\\
6.321	-6.32\\
6.321	-6.3515\\
6.321	-6.3935\\
6.426	-6.11\\
6.426	-6.1415\\
6.426	-6.173\\
6.426	-6.2045\\
6.426	-6.2465\\
6.426	-6.278\\
7.287	-6.278\\
7.287	-6.32\\
7.287	-6.3515\\
7.2975	-6.236\\
7.2975	-6.2465\\
7.2975	-6.278\\
7.2975	-6.32\\
7.2975	-6.3515\\
7.2975	-6.3935\\
7.2975	-6.425\\
7.3185	-6.1835\\
7.3185	-6.4565\\
7.3395	-6.152\\
7.3395	-6.4985\\
7.3605	-6.131\\
7.3605	-6.53\\
7.4025	-6.089\\
7.4025	-6.0995\\
7.4025	-6.1415\\
7.4025	-6.173\\
7.4025	-6.2045\\
7.4025	-6.2465\\
7.4025	-6.278\\
7.4025	-6.32\\
7.4025	-6.3515\\
7.4025	-6.3935\\
7.4025	-6.425\\
7.4025	-6.4565\\
7.4025	-6.4985\\
7.4025	-6.53\\
7.4025	-6.572\\
7.4445	-6.0575\\
7.455	-6.6035\\
7.5075	-6.0365\\
7.5075	-6.068\\
7.5075	-6.0995\\
7.5075	-6.1415\\
7.5075	-6.173\\
7.5075	-6.2045\\
7.5075	-6.2465\\
7.5075	-6.278\\
7.5075	-6.32\\
7.5075	-6.3515\\
7.5075	-6.3935\\
7.5075	-6.425\\
7.5075	-6.4565\\
7.5075	-6.4985\\
7.5075	-6.53\\
7.5075	-6.572\\
7.5075	-6.6035\\
7.6125	-6.026\\
7.6125	-6.068\\
7.6125	-6.0995\\
7.6125	-6.1415\\
7.6125	-6.173\\
7.6125	-6.2045\\
7.6125	-6.2465\\
7.6125	-6.278\\
7.6125	-6.32\\
7.6125	-6.3515\\
7.6125	-6.3935\\
7.6125	-6.425\\
7.6125	-6.4565\\
7.6125	-6.4985\\
7.6125	-6.53\\
7.6125	-6.572\\
7.6125	-6.6035\\
7.728	-6.047\\
7.728	-6.068\\
7.728	-6.0995\\
7.728	-6.1415\\
7.728	-6.173\\
7.728	-6.2045\\
7.728	-6.2465\\
7.728	-6.278\\
7.728	-6.32\\
7.728	-6.3515\\
7.728	-6.3935\\
7.728	-6.425\\
7.728	-6.4565\\
7.728	-6.4985\\
7.728	-6.53\\
7.728	-6.572\\
7.728	-6.6035\\
7.833	-6.1205\\
7.833	-6.1415\\
7.833	-6.173\\
7.833	-6.2045\\
7.833	-6.2465\\
7.833	-6.278\\
7.833	-6.32\\
7.833	-6.3515\\
7.833	-6.3935\\
7.833	-6.425\\
7.833	-6.4565\\
7.833	-6.4985\\
7.833	-6.53\\
8.82	-6.383\\
8.82	-6.3935\\
8.82	-6.425\\
8.82	-6.4565\\
8.82	-6.4985\\
8.8305	-6.53\\
8.841	-6.32\\
8.841	-6.572\\
8.8515	-6.299\\
8.8515	-6.6035\\
8.8725	-6.2675\\
8.883	-6.6455\\
8.8935	-6.236\\
8.904	-6.677\\
8.9145	-6.215\\
8.9145	-6.2465\\
8.9145	-6.278\\
8.9145	-6.32\\
8.9145	-6.3515\\
8.9145	-6.3935\\
8.9145	-6.425\\
8.9145	-6.4565\\
8.9145	-6.4985\\
8.9145	-6.53\\
8.9145	-6.572\\
8.9145	-6.6035\\
8.9145	-6.6455\\
8.9145	-6.677\\
8.9355	-6.194\\
8.9355	-6.7085\\
8.9775	-6.1625\\
8.9985	-6.7505\\
9.0195	-6.1415\\
9.0195	-6.173\\
9.0195	-6.2045\\
9.0195	-6.2465\\
9.0195	-6.278\\
9.0195	-6.32\\
9.0195	-6.3515\\
9.0195	-6.3935\\
9.0195	-6.425\\
9.0195	-6.4565\\
9.0195	-6.4985\\
9.0195	-6.53\\
9.0195	-6.572\\
9.0195	-6.6035\\
9.0195	-6.6455\\
9.0195	-6.677\\
9.0195	-6.7085\\
9.0195	-6.7505\\
9.051	-6.131\\
9.072	-6.782\\
9.1245	-6.1205\\
9.1245	-6.1415\\
9.1245	-6.173\\
9.1245	-6.2045\\
9.1245	-6.2465\\
9.1245	-6.278\\
9.1245	-6.32\\
9.1245	-6.3515\\
9.1245	-6.3935\\
9.1245	-6.425\\
9.1245	-6.4565\\
9.1245	-6.4985\\
9.1245	-6.53\\
9.1245	-6.572\\
9.1245	-6.6035\\
9.1245	-6.6455\\
9.1245	-6.677\\
9.1245	-6.7085\\
9.1245	-6.7505\\
9.1245	-6.782\\
9.24	-6.1205\\
9.24	-6.1415\\
9.24	-6.173\\
9.24	-6.2045\\
9.24	-6.2465\\
9.24	-6.278\\
9.24	-6.32\\
9.24	-6.3515\\
9.24	-6.3935\\
9.24	-6.425\\
9.24	-6.4565\\
9.24	-6.4985\\
9.24	-6.53\\
9.24	-6.572\\
9.24	-6.6035\\
9.24	-6.6455\\
9.24	-6.677\\
9.24	-6.7085\\
9.24	-6.7505\\
9.24	-6.782\\
9.345	-6.1625\\
9.345	-6.173\\
9.345	-6.2045\\
9.345	-6.2465\\
9.345	-6.278\\
9.345	-6.32\\
9.345	-6.3515\\
9.345	-6.3935\\
9.345	-6.425\\
9.345	-6.4565\\
9.345	-6.4985\\
9.345	-6.53\\
9.345	-6.572\\
9.345	-6.6035\\
9.345	-6.6455\\
9.345	-6.677\\
9.345	-6.7085\\
9.345	-6.7505\\
9.45	-6.257\\
9.45	-6.278\\
9.45	-6.32\\
9.45	-6.3515\\
9.45	-6.3935\\
9.45	-6.425\\
9.45	-6.4565\\
9.45	-6.4985\\
9.45	-6.53\\
9.45	-6.572\\
9.45	-6.6035\\
9.45	-6.6455\\
10.374	-6.5195\\
10.374	-6.53\\
10.374	-6.572\\
10.374	-6.6035\\
10.374	-6.6455\\
10.3845	-6.4775\\
10.3845	-6.677\\
10.395	-6.446\\
10.395	-6.7085\\
10.416	-6.404\\
10.416	-6.7505\\
10.4265	-6.3935\\
10.4265	-6.425\\
10.4265	-6.4565\\
10.4265	-6.4985\\
10.4265	-6.53\\
10.4265	-6.572\\
10.4265	-6.6035\\
10.4265	-6.6455\\
10.4265	-6.677\\
10.4265	-6.7085\\
10.4265	-6.7505\\
10.437	-6.3725\\
10.437	-6.782\\
10.4685	-6.341\\
10.4685	-6.824\\
10.5	-6.3095\\
10.5	-6.8555\\
10.5315	-6.2885\\
10.5315	-6.32\\
10.5315	-6.3515\\
10.5315	-6.3935\\
10.5315	-6.425\\
10.5315	-6.4565\\
10.5315	-6.4985\\
10.5315	-6.53\\
10.5315	-6.572\\
10.5315	-6.6035\\
10.5315	-6.6455\\
10.5315	-6.677\\
10.5315	-6.7085\\
10.5315	-6.7505\\
10.5315	-6.782\\
10.5315	-6.824\\
10.5315	-6.8555\\
10.5525	-6.2675\\
10.563	-6.8975\\
10.626	-6.236\\
10.6365	-6.236\\
10.6365	-6.2465\\
10.6365	-6.278\\
10.6365	-6.32\\
10.6365	-6.3515\\
10.6365	-6.3935\\
10.6365	-6.425\\
10.6365	-6.4565\\
10.6365	-6.4985\\
10.6365	-6.53\\
10.6365	-6.572\\
10.6365	-6.6035\\
10.6365	-6.6455\\
10.6365	-6.677\\
10.6365	-6.7085\\
10.6365	-6.7505\\
10.6365	-6.782\\
10.6365	-6.824\\
10.6365	-6.8555\\
10.6365	-6.8975\\
10.6365	-6.929\\
10.752	-6.215\\
10.752	-6.2465\\
10.752	-6.278\\
10.752	-6.32\\
10.752	-6.3515\\
10.752	-6.3935\\
10.752	-6.425\\
10.752	-6.4565\\
10.752	-6.4985\\
10.752	-6.53\\
10.752	-6.572\\
10.752	-6.6035\\
10.752	-6.6455\\
10.752	-6.677\\
10.752	-6.7085\\
10.752	-6.7505\\
10.752	-6.782\\
10.752	-6.824\\
10.752	-6.8555\\
10.752	-6.8975\\
10.752	-6.929\\
10.857	-6.236\\
10.857	-6.2465\\
10.857	-6.278\\
10.857	-6.32\\
10.857	-6.3515\\
10.857	-6.3935\\
10.857	-6.425\\
10.857	-6.4565\\
10.857	-6.4985\\
10.857	-6.53\\
10.857	-6.572\\
10.857	-6.6035\\
10.857	-6.6455\\
10.857	-6.677\\
10.857	-6.7085\\
10.857	-6.7505\\
10.857	-6.782\\
10.857	-6.824\\
10.857	-6.8555\\
10.857	-6.8975\\
10.857	-6.929\\
10.962	-6.2885\\
10.962	-6.32\\
10.962	-6.3515\\
10.962	-6.3935\\
10.962	-6.425\\
10.962	-6.4565\\
10.962	-6.4985\\
10.962	-6.53\\
10.962	-6.572\\
10.962	-6.6035\\
10.962	-6.6455\\
10.962	-6.677\\
10.962	-6.7085\\
10.962	-6.7505\\
10.962	-6.782\\
10.962	-6.824\\
10.962	-6.8555\\
11.0775	-6.4145\\
11.0775	-6.425\\
11.0775	-6.4565\\
11.0775	-6.4985\\
11.0775	-6.53\\
11.0775	-6.572\\
11.0775	-6.6035\\
11.0775	-6.6455\\
11.0775	-6.677\\
11.0775	-6.7085\\
11.0775	-6.7505\\
11.928	-6.6665\\
11.928	-6.677\\
11.928	-6.7085\\
11.9385	-6.6035\\
11.9385	-6.6455\\
11.9385	-6.677\\
11.9385	-6.7085\\
11.9385	-6.7505\\
11.9385	-6.782\\
11.949	-6.572\\
11.949	-6.824\\
11.9595	-6.551\\
11.97	-6.8555\\
11.9805	-6.509\\
11.991	-6.488\\
11.991	-6.8975\\
12.012	-6.929\\
12.033	-6.4355\\
12.033	-6.9605\\
12.0435	-6.425\\
12.0435	-6.4565\\
12.0435	-6.4985\\
12.0435	-6.53\\
12.0435	-6.572\\
12.0435	-6.6035\\
12.0435	-6.6455\\
12.0435	-6.677\\
12.0435	-6.7085\\
12.0435	-6.7505\\
12.0435	-6.782\\
12.0435	-6.824\\
12.0435	-6.8555\\
12.0435	-6.8975\\
12.0435	-6.929\\
12.0435	-6.9605\\
12.054	-6.4145\\
12.0855	-7.0025\\
12.096	-6.383\\
12.138	-7.034\\
12.1485	-6.3515\\
12.1485	-6.3935\\
12.1485	-6.425\\
12.1485	-6.4565\\
12.1485	-6.4985\\
12.1485	-6.53\\
12.1485	-6.572\\
12.1485	-6.6035\\
12.1485	-6.6455\\
12.1485	-6.677\\
12.1485	-6.7085\\
12.1485	-6.7505\\
12.1485	-6.782\\
12.1485	-6.824\\
12.1485	-6.8555\\
12.1485	-6.8975\\
12.1485	-6.929\\
12.1485	-6.9605\\
12.1485	-7.0025\\
12.1485	-7.034\\
12.18	-6.341\\
12.243	-7.076\\
12.264	-6.32\\
12.264	-6.3515\\
12.264	-6.3935\\
12.264	-6.425\\
12.264	-6.4565\\
12.264	-6.4985\\
12.264	-6.53\\
12.264	-6.572\\
12.264	-6.6035\\
12.264	-6.6455\\
12.264	-6.677\\
12.264	-6.7085\\
12.264	-6.7505\\
12.264	-6.782\\
12.264	-6.824\\
12.264	-6.8555\\
12.264	-6.8975\\
12.264	-6.929\\
12.264	-6.9605\\
12.264	-7.0025\\
12.264	-7.034\\
12.264	-7.076\\
12.369	-6.32\\
12.369	-6.3515\\
12.369	-6.3935\\
12.369	-6.425\\
12.369	-6.4565\\
12.369	-6.4985\\
12.369	-6.53\\
12.369	-6.572\\
12.369	-6.6035\\
12.369	-6.6455\\
12.369	-6.677\\
12.369	-6.7085\\
12.369	-6.7505\\
12.369	-6.782\\
12.369	-6.824\\
12.369	-6.8555\\
12.369	-6.8975\\
12.369	-6.929\\
12.369	-6.9605\\
12.369	-7.0025\\
12.369	-7.034\\
12.369	-7.076\\
12.474	-6.341\\
12.474	-6.3515\\
12.474	-6.3935\\
12.474	-6.425\\
12.474	-6.4565\\
12.474	-6.4985\\
12.474	-6.53\\
12.474	-6.572\\
12.474	-6.6035\\
12.474	-6.6455\\
12.474	-6.677\\
12.474	-6.7085\\
12.474	-6.7505\\
12.474	-6.782\\
12.474	-6.824\\
12.474	-6.8555\\
12.474	-6.8975\\
12.474	-6.929\\
12.474	-6.9605\\
12.474	-7.0025\\
12.474	-7.034\\
12.579	-6.404\\
12.579	-6.425\\
12.579	-6.4565\\
12.579	-6.4985\\
12.579	-6.53\\
12.579	-6.572\\
12.579	-6.6035\\
12.579	-6.6455\\
12.579	-6.677\\
12.579	-6.7085\\
12.579	-6.7505\\
12.579	-6.782\\
12.579	-6.824\\
12.579	-6.8555\\
12.579	-6.8975\\
12.579	-6.929\\
12.579	-6.9605\\
12.579	-7.0025\\
12.6945	-6.551\\
12.6945	-6.572\\
12.6945	-6.6035\\
12.6945	-6.6455\\
12.6945	-6.677\\
12.6945	-6.7085\\
12.6945	-6.7505\\
12.6945	-6.782\\
12.6945	-6.824\\
12.6945	-6.8555\\
13.4925	-6.7505\\
13.4925	-6.782\\
13.4925	-6.824\\
13.4925	-6.8555\\
13.503	-6.698\\
13.503	-6.7085\\
13.503	-6.8975\\
13.5135	-6.6665\\
13.5135	-6.929\\
13.524	-6.9605\\
13.5345	-6.6245\\
13.545	-7.0025\\
13.5555	-6.593\\
13.5555	-6.6035\\
13.5555	-6.6455\\
13.5555	-6.677\\
13.5555	-6.7085\\
13.5555	-6.7505\\
13.5555	-6.782\\
13.5555	-6.824\\
13.5555	-6.8555\\
13.5555	-6.8975\\
13.5555	-6.929\\
13.5555	-6.9605\\
13.5555	-7.0025\\
13.566	-7.034\\
13.5765	-6.5615\\
13.5975	-7.076\\
13.6185	-6.5195\\
13.629	-7.1075\\
13.65	-6.488\\
13.6605	-6.4775\\
13.6605	-6.4985\\
13.6605	-6.53\\
13.6605	-6.572\\
13.6605	-6.6035\\
13.6605	-6.6455\\
13.6605	-6.677\\
13.6605	-6.7085\\
13.6605	-6.7505\\
13.6605	-6.782\\
13.6605	-6.824\\
13.6605	-6.8555\\
13.6605	-6.8975\\
13.6605	-6.929\\
13.6605	-6.9605\\
13.6605	-7.0025\\
13.6605	-7.034\\
13.6605	-7.076\\
13.6605	-7.1075\\
13.671	-7.139\\
13.713	-6.446\\
13.755	-7.181\\
13.776	-6.425\\
13.776	-6.4565\\
13.776	-6.4985\\
13.776	-6.53\\
13.776	-6.572\\
13.776	-6.6035\\
13.776	-6.6455\\
13.776	-6.677\\
13.776	-6.7085\\
13.776	-6.7505\\
13.776	-6.782\\
13.776	-6.824\\
13.776	-6.8555\\
13.776	-6.8975\\
13.776	-6.929\\
13.776	-6.9605\\
13.776	-7.0025\\
13.776	-7.034\\
13.776	-7.076\\
13.776	-7.1075\\
13.776	-7.139\\
13.776	-7.181\\
13.797	-6.4145\\
13.881	-6.404\\
13.881	-6.425\\
13.881	-6.4565\\
13.881	-6.4985\\
13.881	-6.53\\
13.881	-6.572\\
13.881	-6.6035\\
13.881	-6.6455\\
13.881	-6.677\\
13.881	-6.7085\\
13.881	-6.7505\\
13.881	-6.782\\
13.881	-6.824\\
13.881	-6.8555\\
13.881	-6.8975\\
13.881	-6.929\\
13.881	-6.9605\\
13.881	-7.0025\\
13.881	-7.034\\
13.881	-7.076\\
13.881	-7.1075\\
13.881	-7.139\\
13.881	-7.181\\
13.8915	-7.2125\\
13.986	-6.4145\\
13.986	-6.425\\
13.986	-6.4565\\
13.986	-6.4985\\
13.986	-6.53\\
13.986	-6.572\\
13.986	-6.6035\\
13.986	-6.6455\\
13.986	-6.677\\
13.986	-6.7085\\
13.986	-6.7505\\
13.986	-6.782\\
13.986	-6.824\\
13.986	-6.8555\\
13.986	-6.8975\\
13.986	-6.929\\
13.986	-6.9605\\
13.986	-7.0025\\
13.986	-7.034\\
13.986	-7.076\\
13.986	-7.1075\\
13.986	-7.139\\
13.986	-7.181\\
14.091	-6.446\\
14.091	-6.4565\\
14.091	-6.4985\\
14.091	-6.53\\
14.091	-6.572\\
14.091	-6.6035\\
14.091	-6.6455\\
14.091	-6.677\\
14.091	-6.7085\\
14.091	-6.7505\\
14.091	-6.782\\
14.091	-6.824\\
14.091	-6.8555\\
14.091	-6.8975\\
14.091	-6.929\\
14.091	-6.9605\\
14.091	-7.0025\\
14.091	-7.034\\
14.091	-7.076\\
14.091	-7.1075\\
14.091	-7.139\\
14.2065	-6.5195\\
14.2065	-6.53\\
14.2065	-6.572\\
14.2065	-6.6035\\
14.2065	-6.6455\\
14.2065	-6.677\\
14.2065	-6.7085\\
14.2065	-6.7505\\
14.2065	-6.782\\
14.2065	-6.824\\
14.2065	-6.8555\\
14.2065	-6.8975\\
14.2065	-6.929\\
14.2065	-6.9605\\
14.2065	-7.0025\\
14.2065	-7.034\\
14.2065	-7.076\\
14.3115	-6.6875\\
14.3115	-6.7085\\
14.3115	-6.7505\\
14.3115	-6.782\\
14.3115	-6.824\\
14.3115	-6.8555\\
14.3115	-6.8975\\
14.3115	-6.929\\
15.057	-6.8345\\
15.057	-6.8555\\
15.057	-6.8975\\
15.057	-6.929\\
15.057	-6.9605\\
15.0675	-6.7925\\
15.0675	-6.824\\
15.0675	-6.8555\\
15.0675	-6.8975\\
15.0675	-6.929\\
15.0675	-6.9605\\
15.0675	-7.0025\\
15.078	-6.761\\
15.078	-7.034\\
15.0885	-6.74\\
15.0885	-7.076\\
15.1095	-6.698\\
15.1095	-7.1075\\
15.1305	-6.6665\\
15.1305	-7.139\\
15.1515	-6.635\\
15.162	-7.181\\
15.1725	-6.614\\
15.1725	-6.6455\\
15.1725	-6.677\\
15.1725	-6.7085\\
15.1725	-6.7505\\
15.1725	-6.782\\
15.1725	-6.824\\
15.1725	-6.8555\\
15.1725	-6.8975\\
15.1725	-6.929\\
15.1725	-6.9605\\
15.1725	-7.0025\\
15.1725	-7.034\\
15.1725	-7.076\\
15.1725	-7.1075\\
15.1725	-7.139\\
15.1725	-7.181\\
15.1935	-6.593\\
15.1935	-7.2125\\
15.2355	-6.5615\\
15.246	-7.2545\\
15.288	-6.53\\
15.288	-6.572\\
15.288	-6.6035\\
15.288	-6.6455\\
15.288	-6.677\\
15.288	-6.7085\\
15.288	-6.7505\\
15.288	-6.782\\
15.288	-6.824\\
15.288	-6.8555\\
15.288	-6.8975\\
15.288	-6.929\\
15.288	-6.9605\\
15.288	-7.0025\\
15.288	-7.034\\
15.288	-7.076\\
15.288	-7.1075\\
15.288	-7.139\\
15.288	-7.181\\
15.288	-7.2125\\
15.288	-7.2545\\
15.309	-6.5195\\
15.309	-7.286\\
15.393	-6.4985\\
15.393	-6.53\\
15.393	-6.572\\
15.393	-6.6035\\
15.393	-6.6455\\
15.393	-6.677\\
15.393	-6.7085\\
15.393	-6.7505\\
15.393	-6.782\\
15.393	-6.824\\
15.393	-6.8555\\
15.393	-6.8975\\
15.393	-6.929\\
15.393	-6.9605\\
15.393	-7.0025\\
15.393	-7.034\\
15.393	-7.076\\
15.393	-7.1075\\
15.393	-7.139\\
15.393	-7.181\\
15.393	-7.2125\\
15.393	-7.2545\\
15.393	-7.286\\
15.414	-6.488\\
15.4665	-7.328\\
15.498	-6.488\\
15.498	-6.4985\\
15.498	-6.53\\
15.498	-6.572\\
15.498	-6.6035\\
15.498	-6.6455\\
15.498	-6.677\\
15.498	-6.7085\\
15.498	-6.7505\\
15.498	-6.782\\
15.498	-6.824\\
15.498	-6.8555\\
15.498	-6.8975\\
15.498	-6.929\\
15.498	-6.9605\\
15.498	-7.0025\\
15.498	-7.034\\
15.498	-7.076\\
15.498	-7.1075\\
15.498	-7.139\\
15.498	-7.181\\
15.498	-7.2125\\
15.498	-7.2545\\
15.498	-7.286\\
15.498	-7.328\\
15.603	-6.4985\\
15.603	-6.53\\
15.603	-6.572\\
15.603	-6.6035\\
15.603	-6.6455\\
15.603	-6.677\\
15.603	-6.7085\\
15.603	-6.7505\\
15.603	-6.782\\
15.603	-6.824\\
15.603	-6.8555\\
15.603	-6.8975\\
15.603	-6.929\\
15.603	-6.9605\\
15.603	-7.0025\\
15.603	-7.034\\
15.603	-7.076\\
15.603	-7.1075\\
15.603	-7.139\\
15.603	-7.181\\
15.603	-7.2125\\
15.603	-7.2545\\
15.603	-7.286\\
15.7185	-6.551\\
15.7185	-6.572\\
15.7185	-6.6035\\
15.7185	-6.6455\\
15.7185	-6.677\\
15.7185	-6.7085\\
15.7185	-6.7505\\
15.7185	-6.782\\
15.7185	-6.824\\
15.7185	-6.8555\\
15.7185	-6.8975\\
15.7185	-6.929\\
15.7185	-6.9605\\
15.7185	-7.0025\\
15.7185	-7.034\\
15.7185	-7.076\\
15.7185	-7.1075\\
15.7185	-7.139\\
15.7185	-7.181\\
15.7185	-7.2125\\
15.7185	-7.2545\\
15.8235	-6.635\\
15.8235	-6.6455\\
15.8235	-6.677\\
15.8235	-6.7085\\
15.8235	-6.7505\\
15.8235	-6.782\\
15.8235	-6.824\\
15.8235	-6.8555\\
15.8235	-6.8975\\
15.8235	-6.929\\
15.8235	-6.9605\\
15.8235	-7.0025\\
15.8235	-7.034\\
15.8235	-7.076\\
15.8235	-7.1075\\
15.8235	-7.139\\
15.8235	-7.181\\
15.9285	-6.8345\\
15.9285	-6.8555\\
15.9285	-6.8975\\
15.9285	-6.929\\
15.9285	-6.9605\\
16.6215	-6.9185\\
16.6215	-6.929\\
16.6215	-6.9605\\
16.6215	-7.0025\\
16.6215	-7.034\\
16.6215	-7.076\\
16.632	-6.8765\\
16.632	-7.1075\\
16.6425	-6.845\\
16.6425	-7.139\\
16.6635	-6.803\\
16.6635	-7.181\\
16.674	-7.2125\\
16.6845	-6.7715\\
16.6845	-6.782\\
16.6845	-6.824\\
16.6845	-6.8555\\
16.6845	-6.8975\\
16.6845	-6.929\\
16.6845	-6.9605\\
16.6845	-7.0025\\
16.6845	-7.034\\
16.6845	-7.076\\
16.6845	-7.1075\\
16.6845	-7.139\\
16.6845	-7.181\\
16.6845	-7.2125\\
16.7055	-6.74\\
16.7055	-7.2545\\
16.737	-6.698\\
16.737	-7.286\\
16.779	-6.6665\\
16.779	-7.328\\
16.8	-6.6455\\
16.8	-6.677\\
16.8	-6.7085\\
16.8	-6.7505\\
16.8	-6.782\\
16.8	-6.824\\
16.8	-6.8555\\
16.8	-6.8975\\
16.8	-6.929\\
16.8	-6.9605\\
16.8	-7.0025\\
16.8	-7.034\\
16.8	-7.076\\
16.8	-7.1075\\
16.8	-7.139\\
16.8	-7.181\\
16.8	-7.2125\\
16.8	-7.2545\\
16.8	-7.286\\
16.8	-7.328\\
16.8105	-6.635\\
16.821	-7.3595\\
16.8735	-7.391\\
16.8945	-6.593\\
16.905	-6.593\\
16.905	-6.6035\\
16.905	-6.6455\\
16.905	-6.677\\
16.905	-6.7085\\
16.905	-6.7505\\
16.905	-6.782\\
16.905	-6.824\\
16.905	-6.8555\\
16.905	-6.8975\\
16.905	-6.929\\
16.905	-6.9605\\
16.905	-7.0025\\
16.905	-7.034\\
16.905	-7.076\\
16.905	-7.1075\\
16.905	-7.139\\
16.905	-7.181\\
16.905	-7.2125\\
16.905	-7.2545\\
16.905	-7.286\\
16.905	-7.328\\
16.905	-7.3595\\
16.905	-7.391\\
16.9995	-6.5615\\
17.01	-6.5615\\
17.01	-6.572\\
17.01	-6.6035\\
17.01	-6.6455\\
17.01	-6.677\\
17.01	-6.7085\\
17.01	-6.7505\\
17.01	-6.782\\
17.01	-6.824\\
17.01	-6.8555\\
17.01	-6.8975\\
17.01	-6.929\\
17.01	-6.9605\\
17.01	-7.0025\\
17.01	-7.034\\
17.01	-7.076\\
17.01	-7.1075\\
17.01	-7.139\\
17.01	-7.181\\
17.01	-7.2125\\
17.01	-7.2545\\
17.01	-7.286\\
17.01	-7.328\\
17.01	-7.3595\\
17.01	-7.391\\
17.0205	-7.433\\
17.115	-6.5615\\
17.115	-6.572\\
17.115	-6.6035\\
17.115	-6.6455\\
17.115	-6.677\\
17.115	-6.7085\\
17.115	-6.7505\\
17.115	-6.782\\
17.115	-6.824\\
17.115	-6.8555\\
17.115	-6.8975\\
17.115	-6.929\\
17.115	-6.9605\\
17.115	-7.0025\\
17.115	-7.034\\
17.115	-7.076\\
17.115	-7.1075\\
17.115	-7.139\\
17.115	-7.181\\
17.115	-7.2125\\
17.115	-7.2545\\
17.115	-7.286\\
17.115	-7.328\\
17.115	-7.3595\\
17.115	-7.391\\
17.115	-7.433\\
17.2305	-6.5825\\
17.2305	-6.6035\\
17.2305	-6.6455\\
17.2305	-6.677\\
17.2305	-6.7085\\
17.2305	-6.7505\\
17.2305	-6.782\\
17.2305	-6.824\\
17.2305	-6.8555\\
17.2305	-6.8975\\
17.2305	-6.929\\
17.2305	-6.9605\\
17.2305	-7.0025\\
17.2305	-7.034\\
17.2305	-7.076\\
17.2305	-7.1075\\
17.2305	-7.139\\
17.2305	-7.181\\
17.2305	-7.2125\\
17.2305	-7.2545\\
17.2305	-7.286\\
17.2305	-7.328\\
17.2305	-7.3595\\
17.2305	-7.391\\
17.3355	-6.6455\\
17.3355	-6.677\\
17.3355	-6.7085\\
17.3355	-6.7505\\
17.3355	-6.782\\
17.3355	-6.824\\
17.3355	-6.8555\\
17.3355	-6.8975\\
17.3355	-6.929\\
17.3355	-6.9605\\
17.3355	-7.0025\\
17.3355	-7.034\\
17.3355	-7.076\\
17.3355	-7.1075\\
17.3355	-7.139\\
17.3355	-7.181\\
17.3355	-7.2125\\
17.3355	-7.2545\\
17.3355	-7.286\\
17.3355	-7.328\\
17.3355	-7.3595\\
17.4405	-6.74\\
17.4405	-6.7505\\
17.4405	-6.782\\
17.4405	-6.824\\
17.4405	-6.8555\\
17.4405	-6.8975\\
17.4405	-6.929\\
17.4405	-6.9605\\
17.4405	-7.0025\\
17.4405	-7.034\\
17.4405	-7.076\\
17.4405	-7.1075\\
17.4405	-7.139\\
17.4405	-7.181\\
17.4405	-7.2125\\
17.4405	-7.2545\\
18.186	-7.0025\\
18.186	-7.034\\
18.186	-7.076\\
18.186	-7.1075\\
18.186	-7.139\\
18.1965	-6.9605\\
18.1965	-7.0025\\
18.1965	-7.034\\
18.1965	-7.076\\
18.1965	-7.1075\\
18.1965	-7.139\\
18.1965	-7.181\\
18.207	-6.929\\
18.207	-7.2125\\
18.2175	-6.908\\
18.2175	-7.2545\\
18.228	-6.887\\
18.2385	-7.286\\
18.249	-6.845\\
18.2595	-7.328\\
18.27	-6.8135\\
18.2805	-7.3595\\
18.3015	-6.782\\
18.3015	-6.824\\
18.3015	-6.8555\\
18.3015	-6.8975\\
18.3015	-6.929\\
18.3015	-6.9605\\
18.3015	-7.0025\\
18.3015	-7.034\\
18.3015	-7.076\\
18.3015	-7.1075\\
18.3015	-7.139\\
18.3015	-7.181\\
18.3015	-7.2125\\
18.3015	-7.2545\\
18.3015	-7.286\\
18.3015	-7.328\\
18.3015	-7.3595\\
18.312	-6.7715\\
18.312	-7.391\\
18.3435	-6.74\\
18.354	-7.433\\
18.396	-6.698\\
18.4065	-7.4645\\
18.417	-6.6875\\
18.417	-6.7085\\
18.417	-6.7505\\
18.417	-6.782\\
18.417	-6.824\\
18.417	-6.8555\\
18.417	-6.8975\\
18.417	-6.929\\
18.417	-6.9605\\
18.417	-7.0025\\
18.417	-7.034\\
18.417	-7.076\\
18.417	-7.1075\\
18.417	-7.139\\
18.417	-7.181\\
18.417	-7.2125\\
18.417	-7.2545\\
18.417	-7.286\\
18.417	-7.328\\
18.417	-7.3595\\
18.417	-7.391\\
18.417	-7.433\\
18.417	-7.4645\\
18.459	-6.6665\\
18.4905	-7.5065\\
18.522	-6.6455\\
18.522	-6.677\\
18.522	-6.7085\\
18.522	-6.7505\\
18.522	-6.782\\
18.522	-6.824\\
18.522	-6.8555\\
18.522	-6.8975\\
18.522	-6.929\\
18.522	-6.9605\\
18.522	-7.0025\\
18.522	-7.034\\
18.522	-7.076\\
18.522	-7.1075\\
18.522	-7.139\\
18.522	-7.181\\
18.522	-7.2125\\
18.522	-7.2545\\
18.522	-7.286\\
18.522	-7.328\\
18.522	-7.3595\\
18.522	-7.391\\
18.522	-7.433\\
18.522	-7.4645\\
18.522	-7.5065\\
18.5535	-6.635\\
18.627	-6.635\\
18.627	-6.6455\\
18.627	-6.677\\
18.627	-6.7085\\
18.627	-6.7505\\
18.627	-6.782\\
18.627	-6.824\\
18.627	-6.8555\\
18.627	-6.8975\\
18.627	-6.929\\
18.627	-6.9605\\
18.627	-7.0025\\
18.627	-7.034\\
18.627	-7.076\\
18.627	-7.1075\\
18.627	-7.139\\
18.627	-7.181\\
18.627	-7.2125\\
18.627	-7.2545\\
18.627	-7.286\\
18.627	-7.328\\
18.627	-7.3595\\
18.627	-7.391\\
18.627	-7.433\\
18.627	-7.4645\\
18.627	-7.5065\\
18.7425	-6.635\\
18.7425	-6.6455\\
18.7425	-6.677\\
18.7425	-6.7085\\
18.7425	-6.7505\\
18.7425	-6.782\\
18.7425	-6.824\\
18.7425	-6.8555\\
18.7425	-6.8975\\
18.7425	-6.929\\
18.7425	-6.9605\\
18.7425	-7.0025\\
18.7425	-7.034\\
18.7425	-7.076\\
18.7425	-7.1075\\
18.7425	-7.139\\
18.7425	-7.181\\
18.7425	-7.2125\\
18.7425	-7.2545\\
18.7425	-7.286\\
18.7425	-7.328\\
18.7425	-7.3595\\
18.7425	-7.391\\
18.7425	-7.433\\
18.7425	-7.4645\\
18.7425	-7.5065\\
18.8475	-6.6665\\
18.8475	-6.677\\
18.8475	-6.7085\\
18.8475	-6.7505\\
18.8475	-6.782\\
18.8475	-6.824\\
18.8475	-6.8555\\
18.8475	-6.8975\\
18.8475	-6.929\\
18.8475	-6.9605\\
18.8475	-7.0025\\
18.8475	-7.034\\
18.8475	-7.076\\
18.8475	-7.1075\\
18.8475	-7.139\\
18.8475	-7.181\\
18.8475	-7.2125\\
18.8475	-7.2545\\
18.8475	-7.286\\
18.8475	-7.328\\
18.8475	-7.3595\\
18.8475	-7.391\\
18.8475	-7.433\\
18.8475	-7.4645\\
18.9525	-6.7295\\
18.9525	-6.7505\\
18.9525	-6.782\\
18.9525	-6.824\\
18.9525	-6.8555\\
18.9525	-6.8975\\
18.9525	-6.929\\
18.9525	-6.9605\\
18.9525	-7.0025\\
18.9525	-7.034\\
18.9525	-7.076\\
18.9525	-7.1075\\
18.9525	-7.139\\
18.9525	-7.181\\
18.9525	-7.2125\\
18.9525	-7.2545\\
18.9525	-7.286\\
18.9525	-7.328\\
18.9525	-7.3595\\
18.9525	-7.391\\
18.9525	-7.433\\
19.0575	-6.845\\
19.0575	-6.8555\\
19.0575	-6.8975\\
19.0575	-6.929\\
19.0575	-6.9605\\
19.0575	-7.0025\\
19.0575	-7.034\\
19.0575	-7.076\\
19.0575	-7.1075\\
19.0575	-7.139\\
19.0575	-7.181\\
19.0575	-7.2125\\
19.0575	-7.2545\\
19.0575	-7.286\\
19.0575	-7.328\\
19.7505	-7.076\\
19.7505	-7.1075\\
19.7505	-7.139\\
19.7505	-7.181\\
19.7505	-7.2125\\
19.7505	-7.2545\\
19.761	-7.034\\
19.761	-7.286\\
19.7715	-7.0025\\
19.782	-6.9815\\
19.782	-7.328\\
19.7925	-7.3595\\
19.803	-6.9395\\
19.8135	-6.9185\\
19.8135	-6.929\\
19.8135	-6.9605\\
19.8135	-7.0025\\
19.8135	-7.034\\
19.8135	-7.076\\
19.8135	-7.1075\\
19.8135	-7.139\\
19.8135	-7.181\\
19.8135	-7.2125\\
19.8135	-7.2545\\
19.8135	-7.286\\
19.8135	-7.328\\
19.8135	-7.3595\\
19.8135	-7.391\\
19.8345	-6.887\\
19.8345	-7.433\\
19.866	-7.4645\\
19.8765	-6.845\\
19.908	-6.8135\\
19.908	-7.5065\\
19.929	-6.7925\\
19.929	-6.824\\
19.929	-6.8555\\
19.929	-6.8975\\
19.929	-6.929\\
19.929	-6.9605\\
19.929	-7.0025\\
19.929	-7.034\\
19.929	-7.076\\
19.929	-7.1075\\
19.929	-7.139\\
19.929	-7.181\\
19.929	-7.2125\\
19.929	-7.2545\\
19.929	-7.286\\
19.929	-7.328\\
19.929	-7.3595\\
19.929	-7.391\\
19.929	-7.433\\
19.929	-7.4645\\
19.929	-7.5065\\
19.95	-7.538\\
19.9605	-6.7715\\
20.013	-6.74\\
20.0235	-7.58\\
20.034	-6.74\\
20.034	-6.7505\\
20.034	-6.782\\
20.034	-6.824\\
20.034	-6.8555\\
20.034	-6.8975\\
20.034	-6.929\\
20.034	-6.9605\\
20.034	-7.0025\\
20.034	-7.034\\
20.034	-7.076\\
20.034	-7.1075\\
20.034	-7.139\\
20.034	-7.181\\
20.034	-7.2125\\
20.034	-7.2545\\
20.034	-7.286\\
20.034	-7.328\\
20.034	-7.3595\\
20.034	-7.391\\
20.034	-7.433\\
20.034	-7.4645\\
20.034	-7.5065\\
20.034	-7.538\\
20.034	-7.58\\
20.1075	-7.6115\\
20.139	-6.698\\
20.139	-6.7085\\
20.139	-6.7505\\
20.139	-6.782\\
20.139	-6.824\\
20.139	-6.8555\\
20.139	-6.8975\\
20.139	-6.929\\
20.139	-6.9605\\
20.139	-7.0025\\
20.139	-7.034\\
20.139	-7.076\\
20.139	-7.1075\\
20.139	-7.139\\
20.139	-7.181\\
20.139	-7.2125\\
20.139	-7.2545\\
20.139	-7.286\\
20.139	-7.328\\
20.139	-7.3595\\
20.139	-7.391\\
20.139	-7.433\\
20.139	-7.4645\\
20.139	-7.5065\\
20.139	-7.538\\
20.139	-7.58\\
20.139	-7.6115\\
20.2545	-6.698\\
20.2545	-6.7085\\
20.2545	-6.7505\\
20.2545	-6.782\\
20.2545	-6.824\\
20.2545	-6.8555\\
20.2545	-6.8975\\
20.2545	-6.929\\
20.2545	-6.9605\\
20.2545	-7.0025\\
20.2545	-7.034\\
20.2545	-7.076\\
20.2545	-7.1075\\
20.2545	-7.139\\
20.2545	-7.181\\
20.2545	-7.2125\\
20.2545	-7.2545\\
20.2545	-7.286\\
20.2545	-7.328\\
20.2545	-7.3595\\
20.2545	-7.391\\
20.2545	-7.433\\
20.2545	-7.4645\\
20.2545	-7.5065\\
20.2545	-7.538\\
20.2545	-7.58\\
20.2545	-7.6115\\
20.3595	-6.7085\\
20.3595	-6.7505\\
20.3595	-6.782\\
20.3595	-6.824\\
20.3595	-6.8555\\
20.3595	-6.8975\\
20.3595	-6.929\\
20.3595	-6.9605\\
20.3595	-7.0025\\
20.3595	-7.034\\
20.3595	-7.076\\
20.3595	-7.1075\\
20.3595	-7.139\\
20.3595	-7.181\\
20.3595	-7.2125\\
20.3595	-7.2545\\
20.3595	-7.286\\
20.3595	-7.328\\
20.3595	-7.3595\\
20.3595	-7.391\\
20.3595	-7.433\\
20.3595	-7.4645\\
20.3595	-7.5065\\
20.3595	-7.538\\
20.3595	-7.58\\
20.3595	-7.6115\\
20.4645	-6.7505\\
20.4645	-6.782\\
20.4645	-6.824\\
20.4645	-6.8555\\
20.4645	-6.8975\\
20.4645	-6.929\\
20.4645	-6.9605\\
20.4645	-7.0025\\
20.4645	-7.034\\
20.4645	-7.076\\
20.4645	-7.1075\\
20.4645	-7.139\\
20.4645	-7.181\\
20.4645	-7.2125\\
20.4645	-7.2545\\
20.4645	-7.286\\
20.4645	-7.328\\
20.4645	-7.3595\\
20.4645	-7.391\\
20.4645	-7.433\\
20.4645	-7.4645\\
20.4645	-7.5065\\
20.4645	-7.538\\
20.5695	-6.824\\
20.5695	-6.8555\\
20.5695	-6.8975\\
20.5695	-6.929\\
20.5695	-6.9605\\
20.5695	-7.0025\\
20.5695	-7.034\\
20.5695	-7.076\\
20.5695	-7.1075\\
20.5695	-7.139\\
20.5695	-7.181\\
20.5695	-7.2125\\
20.5695	-7.2545\\
20.5695	-7.286\\
20.5695	-7.328\\
20.5695	-7.3595\\
20.5695	-7.391\\
20.5695	-7.433\\
20.5695	-7.4645\\
20.5695	-7.5065\\
20.685	-6.9815\\
20.685	-7.0025\\
20.685	-7.034\\
20.685	-7.076\\
20.685	-7.1075\\
20.685	-7.139\\
20.685	-7.181\\
20.685	-7.2125\\
20.685	-7.2545\\
20.685	-7.286\\
20.685	-7.328\\
20.685	-7.3595\\
20.727	-7.223\\
};
\addlegendentry{\footnotesize Our algorithm\:}

\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
0	1.93032041011526\\
-20.2347662452247	-7.09754374123001\\
20.2347662452247	-7.09754374123001\\
-0	-1.98913510666445\\
-3.33306746134587	-4.6105942751079\\
3.33306746134587	-4.6105942751079\\
-4.89853064596553	-5.69824312937711\\
4.89853064596553	-5.69824312937711\\
-6.17424180343822	-6.17918359285172\\
6.17424180343822	-6.17918359285172\\
-7.59897791692422	-6.31456558501134\\
7.59897791692422	-6.31456558501134\\
-9.16315919265943	-6.42846602124134\\
9.16315919265943	-6.42846602124134\\
-10.7434646105403	-6.54983898427378\\
10.7434646105403	-6.54983898427378\\
-12.3258207075785	-6.66154202292798\\
12.3258207075785	-6.66154202292798\\
-13.9088527522595	-6.76357776942647\\
13.9088527522595	-6.76357776942647\\
-15.4915304385973	-6.85715711385618\\
15.4915304385973	-6.85715711385618\\
-17.0734671255581	-6.94338910287006\\
17.0734671255581	-6.94338910287006\\
-18.6545437162715	-7.02324672398099\\
18.6545437162715	-7.02324672398099\\
};
\addlegendentry{\footnotesize MatScat}

\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
0	1.93032041012004\\
nan	nan\\
-0	-1.98913510735863\\
-3.33306746523528	-4.6105942466286\\
3.33306746523528	-4.6105942466286\\
-4.8985306510875	-5.6982431892854\\
4.8985306510875	-5.6982431892854\\
-6.17424220223676	-6.17918338062251\\
6.17424220223676	-6.17918338062251\\
-7.59897747802722	-6.31456575151958\\
7.59897747802722	-6.31456575151958\\
-9.16316036550824	-6.4284664111506\\
9.16316036550824	-6.4284664111506\\
-10.7434630688792	-6.54983854184972\\
10.7434630688792	-6.54983854184972\\
-12.325822230596	-6.66154400331504\\
12.325822230596	-6.66154400331504\\
-13.9088500346131	-6.7635749538277\\
13.9088500346131	-6.7635749538277\\
-20.2347667249335	-7.09753203140321\\
20.2347667249335	-7.09753203140321\\
-15.4915310819417	-6.85716098307516\\
15.4915310819417	-6.85716098307516\\
-18.6545430334139	-7.0232518528479\\
18.6545430334139	-7.0232518528479\\
-17.0734647874108	-6.94338208930374\\
17.0734647874108	-6.94338208930374\\
};
\end{axis}
\end{tikzpicture}%
%\end{document}

==> Smooth_Trapping.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%

%\documentclass{standalone}
%\usepackage{tikz}
%\usepackage{pgfplots}
%\usepackage{amsmath}
%
%\begin{document}


\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\pgfplotsset{every tick label/.append style={font=\scriptsize}}
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0.29\textwidth)},
scale only axis,
xmin=-1.2,
xmax=1.2,
ymin=-1,
ymax=18.5650934483496,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Potential},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,-0.17)},anchor=north},
legend columns=2
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
-1.195	0.000717238130349074\\
-1.155	0.0061863920263292\\
-1.135	0.0165912947722511\\
-1.115	0.0418396490982396\\
-1.105	0.0649093315649587\\
-1.095	0.0991309233588957\\
-1.085	0.149020866945307\\
-1.075	0.220481747356338\\
-1.055	0.459924570156364\\
-1.035	0.898952325922703\\
-1.015	1.64469030139885\\
-0.995000000000001	2.81361178012681\\
-0.975000000000001	4.49555812271544\\
-0.945	7.96698950550366\\
-0.895	14.4298594035095\\
-0.875	16.0661043264973\\
-0.864999999999998	16.4728968090474\\
-0.855	16.5650934483496\\
-0.844999999999999	16.3336775436047\\
-0.835000000000001	15.7884096259715\\
-0.815000000000001	13.8839856848365\\
-0.774999999999999	8.36227088392535\\
-0.745000000000001	4.55240487336904\\
-0.725000000000001	2.71000658055781\\
-0.704999999999998	1.46848861098815\\
-0.684999999999999	0.722056613208235\\
-0.664999999999999	0.321055536736633\\
-0.645	0.128608126500584\\
-0.625	0.0462224667698656\\
-0.605	0.0148380699322175\\
-0.585000000000001	0.00423337773480625\\
-0.555	0.000510916750116053\\
-0.405000000000001	8.32542923490109e-11\\
0.574999999999999	0.00215974493698212\\
0.594999999999999	0.00804594623955879\\
0.605	0.0148380699322175\\
0.614999999999998	0.0265691421982588\\
0.625	0.0462224667698656\\
0.635000000000002	0.0781747818540772\\
0.645	0.128608126500584\\
0.655000000000001	0.205919261669944\\
0.664999999999999	0.321055536736633\\
0.675000000000001	0.487680722912131\\
0.695	1.04252410243703\\
0.715	2.0188640213759\\
0.734999999999999	3.55326840335787\\
0.754999999999999	5.70116112098864\\
0.795000000000002	11.241633563249\\
0.824999999999999	14.9572439809035\\
0.844999999999999	16.3336775436047\\
0.855	16.5650934483496\\
0.864999999999998	16.4728968090474\\
0.875	16.0661043264972\\
0.895	14.4298594035095\\
0.925000000000001	10.6732543039576\\
0.965	5.53679165861591\\
0.995000000000001	2.8136117801268\\
1.015	1.64469030139885\\
1.035	0.898952325922728\\
1.055	0.459924570156364\\
1.075	0.220481747356342\\
1.095	0.0991309233588957\\
1.115	0.0418396490982396\\
1.135	0.0165912947722511\\
1.155	0.0061863920263292\\
1.185	0.00125709945772456\\
1.195	0.000717238130349074\\
};
%\addlegendentry{\footnotesize Potential\:}

%\addplot [color=mycolor2]
%  table[row sep=crcr]{%
%-1.195	1\\
%1.195	1\\
%};
%\addlegendentry{\footnotesize Cutoff Function}

\end{axis}

\begin{axis}[%
width=0.761\textwidth,
height=0.19\textwidth,
at={(0\textwidth,0\textwidth)},
scale only axis,
xmin=-12.5,
xmax=12.4975,
ymin=-2.3,
ymax=0.1975,
axis background/.style={fill=white},
title style={font=\bfseries},
title={Resonances},
legend style={legend cell align=left, align=left, draw=white!15!black},
legend style={at={(0.5,-0.17)},anchor=north},
legend columns=2,
x label style={at={(axis description cs:1.03,0.25)},anchor=north},
xlabel={Re},
y label style={at={(axis description cs:0.1,1)}, rotate=-90, anchor=south}, 
ylabel={Im}
]
\addplot [color=mycolor1, draw=none, mark size=2pt, mark=*, mark options={solid, white!70!blue}, only marks]
  table[row sep=crcr]{%
-11.645	-1.895\\
-11.645	-1.8975\\
-11.645	-1.9\\
-11.645	-1.9025\\
-11.645	-1.905\\
-11.645	-1.9075\\
-11.6425	-1.89\\
-11.6425	-1.8925\\
-11.6425	-1.91\\
-11.6425	-1.9125\\
-11.64	-1.8875\\
-11.64	-1.89\\
-11.64	-1.8925\\
-11.64	-1.895\\
-11.64	-1.8975\\
-11.64	-1.9\\
-11.64	-1.9025\\
-11.64	-1.905\\
-11.64	-1.9075\\
-11.64	-1.91\\
-11.64	-1.9125\\
-11.64	-1.915\\
-11.6375	-1.9175\\
-11.635	-1.885\\
-11.6325	-1.92\\
-11.62	-1.885\\
-11.62	-1.8875\\
-11.62	-1.89\\
-11.62	-1.8925\\
-11.62	-1.895\\
-11.62	-1.8975\\
-11.62	-1.9\\
-11.62	-1.9025\\
-11.62	-1.905\\
-11.62	-1.9075\\
-11.62	-1.91\\
-11.62	-1.9125\\
-11.62	-1.915\\
-11.62	-1.9175\\
-11.62	-1.92\\
-9.89	-1.5825\\
-9.89	-1.585\\
-9.89	-1.5875\\
-9.89	-1.59\\
-9.89	-1.5925\\
-9.8875	-1.58\\
-9.8875	-1.595\\
-9.885	-1.5975\\
-9.8825	-1.575\\
-9.8825	-1.6\\
-9.8725	-1.5775\\
-9.8725	-1.5825\\
-9.8725	-1.585\\
-9.8725	-1.5875\\
-9.8725	-1.59\\
-9.8725	-1.5925\\
-9.8725	-1.595\\
-9.8725	-1.5975\\
-8.135	-1.2875\\
-8.135	-1.29\\
-8.135	-1.2925\\
-8.1325	-1.285\\
-8.1325	-1.295\\
-8.1325	-1.2975\\
-8.13	-1.2825\\
-8.1275	-1.3\\
-8.125	-1.2825\\
-8.125	-1.285\\
-8.125	-1.2875\\
-8.125	-1.29\\
-8.125	-1.2925\\
-8.125	-1.295\\
-8.125	-1.2975\\
-8.125	-1.3\\
-6.3825	-1\\
-6.3825	-1.0025\\
-6.3825	-1.005\\
-6.3825	-1.0075\\
-6.38	-0.9975\\
-6.3775	-0.9975\\
-6.3775	-1\\
-6.3775	-1.0025\\
-6.3775	-1.005\\
-6.3775	-1.0075\\
-4.65	-0.717499999999999\\
-4.6475	-0.7125\\
-4.6475	-0.715\\
-4.6475	-0.720000000000001\\
-4.6475	-0.7225\\
-2.965	-0.414999999999999\\
-2.965	-0.4175\\
-2.965	-0.42\\
-2.965	-0.422499999999999\\
-2.9625	-0.414999999999999\\
-2.9625	-0.4175\\
-2.9625	-0.42\\
-2.9625	-0.422499999999999\\
-2.96	-0.4125\\
-2.96	-0.425000000000001\\
-1.405	-0.130000000000001\\
-1.405	-0.1325\\
-1.4025	-0.1275\\
-1.4025	-0.137499999999999\\
-1.395	-0.130000000000001\\
-1.395	-0.1325\\
1.395	-0.130000000000001\\
1.395	-0.1325\\
1.3975	-0.1275\\
1.3975	-0.130000000000001\\
1.3975	-0.1325\\
1.3975	-0.137499999999999\\
2.955	-0.414999999999999\\
2.955	-0.4175\\
2.955	-0.42\\
2.955	-0.422499999999999\\
2.9575	-0.4125\\
2.9575	-0.425000000000001\\
2.965	-0.414999999999999\\
2.965	-0.4175\\
2.965	-0.42\\
2.965	-0.422499999999999\\
4.6375	-0.715\\
4.6375	-0.717499999999999\\
4.6375	-0.720000000000001\\
4.64	-0.7125\\
4.64	-0.7225\\
6.37	-1\\
6.37	-1.0025\\
6.37	-1.005\\
6.37	-1.0075\\
6.3725	-0.9975\\
6.38	-0.9975\\
6.38	-1\\
6.38	-1.0025\\
6.38	-1.005\\
6.38	-1.0075\\
8.1175	-1.285\\
8.1175	-1.2875\\
8.1175	-1.29\\
8.1175	-1.2925\\
8.1175	-1.295\\
8.12	-1.2825\\
8.12	-1.2975\\
8.1225	-1.3\\
8.1275	-1.2825\\
8.1275	-1.285\\
8.1275	-1.2875\\
8.1275	-1.29\\
8.1275	-1.2925\\
8.1275	-1.295\\
8.1275	-1.2975\\
8.1275	-1.3\\
9.865	-1.585\\
9.865	-1.5875\\
9.865	-1.59\\
9.8675	-1.58\\
9.8675	-1.5825\\
9.8675	-1.5925\\
9.8675	-1.595\\
9.87	-1.5975\\
9.875	-1.575\\
9.875	-1.5775\\
9.875	-1.5825\\
9.875	-1.585\\
9.875	-1.5875\\
9.875	-1.59\\
9.875	-1.5925\\
9.875	-1.595\\
9.875	-1.5975\\
9.875	-1.6\\
11.6075	-1.8975\\
11.6075	-1.9\\
11.6075	-1.9025\\
11.6075	-1.905\\
11.61	-1.8925\\
11.61	-1.895\\
11.61	-1.9075\\
11.61	-1.91\\
11.6125	-1.89\\
11.6125	-1.9125\\
11.6125	-1.915\\
11.615	-1.8875\\
11.6175	-1.885\\
11.6175	-1.9175\\
11.62	-1.92\\
11.6225	-1.8825\\
11.6225	-1.8875\\
11.6225	-1.89\\
11.6225	-1.8925\\
11.6225	-1.895\\
11.6225	-1.8975\\
11.6225	-1.9\\
11.6225	-1.9025\\
11.6225	-1.905\\
11.6225	-1.9075\\
11.6225	-1.91\\
11.6225	-1.9125\\
11.6225	-1.915\\
11.6225	-1.9175\\
11.6225	-1.92\\
11.6425	-1.89\\
11.6425	-1.8925\\
11.6425	-1.895\\
11.6425	-1.8975\\
11.6425	-1.9\\
11.6425	-1.9025\\
11.6425	-1.905\\
11.6425	-1.9075\\
11.6425	-1.91\\
11.6425	-1.9125\\
11.645	-1.9075\\
};
\addlegendentry{\footnotesize Our algorithm\:}

\addplot [color=mycolor2, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, only marks]
  table[row sep=crcr]{%
-1.40028634825695	-0.132603009013669\\
1.40028634825695	-0.132603009013669\\
-2.95958730313506	-0.418766595829142\\
2.95958730313506	-0.418766595829142\\
-4.64320818119665	-0.717265044440312\\
4.64320818119665	-0.717265044440312\\
-6.37651806261088	-1.00390536971453\\
6.37651806261088	-1.00390536971453\\
-8.12589982881437	-1.29047174104079\\
8.12589982881437	-1.29047174104079\\
-9.87801083111123	-1.58738047888135\\
9.87801083111123	-1.58738047888135\\
-11.6265951763612	-1.90102583851946\\
11.6265951763612	-1.90102583851946\\
};
\addlegendentry{\footnotesize MatScat}

\addplot [color=mycolor3, draw=none, mark size=0.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
-1.40028634825421	-0.132603009014058\\
1.40028634825421	-0.132603009014058\\
-2.9595873031987	-0.418766595745865\\
2.9595873031987	-0.418766595745865\\
-4.64320818116714	-0.717265044468375\\
4.64320818116714	-0.717265044468375\\
-6.37651806282499	-1.00390536979603\\
6.37651806282499	-1.00390536979603\\
-8.12589982866485	-1.29047174110078\\
8.12589982866485	-1.29047174110078\\
-9.87801083146072	-1.58738047857225\\
9.87801083146072	-1.58738047857225\\
-11.6265951764263	-1.90102583968939\\
11.6265951764263	-1.90102583968939\\
};
\end{axis}
\end{tikzpicture}%
%\end{document}

==> even_tiling.tex <==
%\documentclass{standalone}
%
%\usepackage{tikz}	
%\usepackage{amsmath}
%\usepackage[outline]{contour}
%
%\begin{document}

\begin{tikzpicture}[>=stealth,scale=0.7]
	\draw[-stealth] (-2,0)--(2,0);
	\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 1};
	\foreach \y in {-1}
	\foreach \x in {0} {
		\draw (-0.5+\x,-2-\y) rectangle (0.5+\x,-1-\y);
	}
	\node at (0,-0.5) {\contour{white}{$B_1^{(1)}$}};
	
\node at (-2,2) {$\boxed{n=1:}$};
	
	\begin{scope}[xshift=150]
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 2};
	\end{scope}
	
	\begin{scope}[xshift=300]
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 3};
		\draw (3,0) node{$\cdots$};
	\end{scope}
	
%\draw (-2.6,-2.2) -- (12.5,-2.2);
	
	\begin{scope}[xshift=0,yshift=-130]
\node at (-2,2) {$\boxed{n=2:}$};
%\draw (-2.6,-2.2) -- (12.5,-2.2);
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 1};
		\foreach \y in {-1,0}
		\foreach \x in {0} {
			\draw (-0.5+\x,-2-\y) rectangle (0.5+\x,-1-\y);
		}
		\node at (0,-0.5) {\contour{white}{$B_1^{(1)}$}};
		\node at (0,-1.5) {\contour{white}{$B_2^{(1)}$}};
	\end{scope}
	
	\begin{scope}[xshift=150,yshift=-130]
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 2};
		\foreach \y in {-1}
		\foreach \x in {0} {
			\draw (-0.5+\x,-2-\y) rectangle (0.5+\x,-1-\y);
		}
		\node at (0,-0.5) {\contour{white}{$B_1^{(2)}$}};
	\end{scope}
	
	\begin{scope}[xshift=300,yshift=-130]
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 3};
		\draw (3,0) node{$\cdots$};
	\end{scope}
	
	\begin{scope}[xshift=0,yshift=-260]
\node at (-2,2) {$\boxed{n=3:}$};
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 1};
		\foreach \y in {0,-1}
		\foreach \x in {0} {
			\draw (-0.5+\x,-2-\y) rectangle (0.5+\x,-1-\y);
		}
		\draw (0.5,-2) rectangle (1.5,-1);
		\node at (0,-0.5) {\contour{white}{$B_1^{(1)}$}};
		\node at (0,-1.5) {\contour{white}{$B_2^{(1)}$}};
		\node at (1,-1.5) {$B_3^{(1)}$};
	\end{scope}
	
	\begin{scope}[xshift=150,yshift=-260]
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 2};
		\foreach \y in {-1,0}
		\foreach \x in {0} {
			\draw (-0.5+\x,-2-\y) rectangle (0.5+\x,-1-\y);
		}
		\node at (0,-0.5) {\contour{white}{$B_1^{(2)}$}};
		\node at (0,-1.5) {\contour{white}{$B_2^{(2)}$}};
	\end{scope}
	
	\begin{scope}[xshift=300,yshift=-260]
		\draw[-stealth] (-2,0)--(2,0);
		\draw[-stealth] (0,-2)--(0,1.5) node[right]{Sheet 3};
		\foreach \y in {-1}
		\foreach \x in {0} {
			\draw (-0.5+\x,-2-\y) rectangle (0.5+\x,-1-\y);
		}
		\node at (0,-0.5) {\contour{white}{$B_1^{(3)}$}};
		\draw (3,0) node{$\cdots$};
	\end{scope}
	
\end{tikzpicture}
	
	



%\end{document}
